Bayesian Updates Compose Optically

Bayes' rule tells us how to invert a causal process in order to update our beliefs in light of new evidence. If the process is believed to have a complex compositional structure, we may ask whether composing the inversions of the component processes gives the same belief update as the inversion of the whole. We answer this question affirmatively, showing that the relevant compositional structure is precisely that of the lens pattern, and that we can think of Bayesian inversion as a particular instance of a state-dependent morphism in a corresponding fibred category. We define a general notion of (mixed) Bayesian lens, and discuss the (un)lawfulness of these lenses when their contravariant components are exact Bayesian inversions. We prove our main result both abstractly and concretely, for both discrete and continuous states, taking care to illustrate the common structures.

==> img/almost-inv-almost-eq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {$\stackrel{\pi}{\sim}$};
		\node [style=black copier] (1) at (-6, 0) {};
		\node [style=effect] (2) at (-4, 2) {$q$};
		\node [style=effect] (3) at (-8, 2) {$p$};
		\node [style=none] (4) at (-6, -2) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=discarder] (6) at (0, 2) {};
		\node [style=none] (9) at (2, 0) {$\stackrel{\pi}{\sim}$};
		\node [style=black copier] (10) at (6, 0) {};
		\node [style=effect] (11) at (8, 2) {$r$};
		\node [style=effect] (12) at (4, 2) {$p$};
		\node [style=none] (13) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=180] (1) to (3);
		\draw [in=270, out=0] (1) to (2);
		\draw (4.center) to (1);
		\draw (5.center) to (6);
		\draw [in=270, out=180] (10) to (12);
		\draw [in=270, out=0] (10) to (11);
		\draw (13.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/almost-inv-almost-eq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (-10.5, 0) {};
		\node [style=state0] (1) at (-8.5, 2) {$q$};
		\node [style=state0] (2) at (-12.5, 2) {$p$};
		\node [style=black copier] (3) at (-8.5, -2) {};
		\node [style=none] (4) at (-6.5, 0) {};
		\node [style=none] (5) at (-6.5, 4) {};
		\node [style=state180] (6) at (-8.5, -4) {$\pi$};
		\node [style=discarder] (7) at (-3.5, 1.5) {};
		\node [style=black copier] (8) at (-1.5, -2) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (0.5, 4) {};
		\node [style=state180] (11) at (-1.5, -4) {$\pi$};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=state180] (13) at (3.5, -4) {$\pi$};
		\node [style=none] (14) at (3.5, 4) {};
		\node [style=black copier] (15) at (8.5, 0) {};
		\node [style=state0] (16) at (10.5, 2) {$r$};
		\node [style=state0] (17) at (6.5, 2) {$p$};
		\node [style=black copier] (18) at (10.5, -2) {};
		\node [style=none] (19) at (12.5, 0) {};
		\node [style=none] (20) at (12.5, 4) {};
		\node [style=state180] (21) at (10.5, -4) {$\pi$};
		\node [style=none] (22) at (5, -1) {$\cong$};
		\node [style=none] (23) at (2, -1) {$\cong$};
		\node [style=none] (24) at (-5, -1) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=180] (3) to (0);
		\draw (6) to (3);
		\draw [in=270, out=0] (3) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=270, out=0] (0) to (1);
		\draw [in=270, out=180] (0) to (2);
		\draw (11) to (8);
		\draw [in=270, out=0] (8) to (9.center);
		\draw (9.center) to (10.center);
		\draw [in=270, out=180] (8) to (12.center);
		\draw (12.center) to (7);
		\draw (13) to (14.center);
		\draw [in=270, out=180] (18) to (15);
		\draw (21) to (18);
		\draw [bend right=45] (18) to (19.center);
		\draw (19.center) to (20.center);
		\draw [in=270, out=0] (15) to (16);
		\draw [in=270, out=180] (15) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/almost-inv-almost-eq-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {$\cong$};
		\node [style=state0] (1) at (-2, 1) {$q$};
		\node [style=black copier] (2) at (-4, -1) {};
		\node [style=none] (3) at (-6, 1) {};
		\node [style=none] (4) at (-6, 3) {};
		\node [style=state180] (5) at (-4, -3) {$\pi$};
		\node [style=state0] (6) at (6, 1) {$r$};
		\node [style=black copier] (7) at (4, -1) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, 3) {};
		\node [style=state180] (10) at (4, -3) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw [in=270, out=0] (2) to (1);
		\draw [in=270, out=180] (2) to (3.center);
		\draw (3.center) to (4.center);
		\draw (10) to (7);
		\draw [in=270, out=0] (7) to (6);
		\draw [in=270, out=180] (7) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/almost-inv-almost-eq-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state0] (0) at (9, 2) {$q$};
		\node [style=none] (2) at (5, 2) {};
		\node [style=none] (3) at (5, 4) {};
		\node [style=black copier] (5) at (1, 0) {};
		\node [style=state0] (6) at (3, 2) {$r$};
		\node [style=state0] (7) at (-1, 2) {$p$};
		\node [style=black copier] (8) at (4, -2) {};
		\node [style=none] (9) at (7, 0) {};
		\node [style=black copier] (10) at (7, 0) {};
		\node [style=state180] (11) at (4, -4) {$\pi$};
		\node [style=state0] (12) at (-5, 1) {$q$};
		\node [style=black copier] (13) at (-7, -1) {};
		\node [style=none] (14) at (-9, 1) {};
		\node [style=none] (15) at (-9, 4) {};
		\node [style=state180] (16) at (-7, -4) {$\pi$};
		\node [style=none] (17) at (-2.75, -1) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=-90, out=-180] (8) to (5);
		\draw (11) to (8);
		\draw [in=-90, out=0] (8) to (9.center);
		\draw (9.center) to (10);
		\draw [in=270, out=0] (5) to (6);
		\draw [in=270, out=180] (5) to (7);
		\draw [in=270, out=0] (10) to (0);
		\draw [in=270, out=180] (10) to (2.center);
		\draw (16) to (13);
		\draw [in=270, out=0] (13) to (12);
		\draw [in=270, out=180] (13) to (14.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/almost-inv-almost-eq-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state0] (0) at (3, 2) {$r$};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (-1, 4) {};
		\node [style=black copier] (3) at (-5, 0) {};
		\node [style=state0] (4) at (-3, 2) {$q$};
		\node [style=state0] (5) at (-7, 2) {$p$};
		\node [style=black copier] (6) at (-2, -2) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=black copier] (8) at (1, 0) {};
		\node [style=state180] (9) at (-2, -4) {$\pi$};
		\node [style=state0] (10) at (11, 1) {$r$};
		\node [style=black copier] (11) at (9, -1) {};
		\node [style=none] (12) at (7, 1) {};
		\node [style=none] (13) at (7, 4) {};
		\node [style=state180] (14) at (9, -4) {$\pi$};
		\node [style=none] (15) at (5, -1) {$\cong$};
		\node [style=none] (16) at (-9, -1) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=-90, out=-180] (6) to (3);
		\draw (9) to (6);
		\draw [in=-90, out=0] (6) to (7.center);
		\draw (7.center) to (8);
		\draw [in=270, out=0] (3) to (4);
		\draw [in=270, out=180] (3) to (5);
		\draw [in=270, out=0] (8) to (0);
		\draw [in=270, out=180] (8) to (1.center);
		\draw (14) to (11);
		\draw [in=270, out=0] (11) to (10);
		\draw [in=270, out=180] (11) to (12.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/almost-invertibility.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\stackrel{\pi}{\sim}$};
		\node [style=black copier] (1) at (-4, 0) {};
		\node [style=effect] (2) at (-2, 2) {$q$};
		\node [style=effect] (3) at (-6, 2) {$p$};
		\node [style=none] (4) at (-4, -2) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=discarder] (6) at (2, 2) {};
		\node [style=none] (7) at (-3.5, -1.75) {$X$};
		\node [style=none] (8) at (2.5, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=180] (1) to (3);
		\draw [in=270, out=0] (1) to (2);
		\draw (4.center) to (1);
		\draw (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-density-graph-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (-5, 0) {};
		\node [style=none] (1) at (-3, 6.5) {};
		\node [style=arrow box] (2) at (-7, 3.5) {$c^\dag_\pi$};
		\node [style=none] (3) at (-7, 6.5) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=state180] (5) at (-5, -6) {$\pi$};
		\node [style=arrow box] (6) at (-5, -3) {$c$};
		\node [style=none] (9) at (-7, 2) {};
		\node [style=none] (10) at (-1, 0) {$\cong$};
		\node [style=black copier] (11) at (8, -3) {};
		\node [style=none] (12) at (10, -1) {};
		\node [style=state180] (13) at (8, -5) {$\mu$};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (7, -1) {};
		\node [style=none] (16) at (5, 0.5) {};
		\node [style=none] (17) at (5, -0.5) {$p$};
		\node [style=none] (18) at (6, -1) {};
		\node [style=none] (19) at (4, -1) {};
		\node [style=black copier] (22) at (10, 1) {};
		\node [style=none] (23) at (12, 3) {};
		\node [style=none] (26) at (10, 5) {};
		\node [style=black copier] (27) at (8, 3) {};
		\node [style=none] (28) at (3, 5) {};
		\node [style=none] (29) at (7, 5) {};
		\node [style=none] (30) at (5, 6.5) {};
		\node [style=none] (31) at (5, 5.5) {$p$};
		\node [style=none] (32) at (6, 5) {};
		\node [style=none] (33) at (4, 5) {};
		\node [style=state180] (34) at (2, 1) {$\pi$};
		\node [style=none] (35) at (10, 5.5) {$p^{-1}$};
		\node [style=none] (36) at (8.75, 5) {};
		\node [style=none] (37) at (10, 6.5) {};
		\node [style=none] (38) at (11.25, 5) {};
		\node [style=black copier] (39) at (2, 3) {};
		\node [style=none] (40) at (0, 5) {};
		\node [style=none] (41) at (0, 7) {};
		\node [style=none] (43) at (12, 7) {};
		\node [style=state180] (44) at (4, -7) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (4.center);
		\draw (4.center) to (1.center);
		\draw (2) to (3.center);
		\draw (5) to (6);
		\draw (6) to (0);
		\draw [bend left=45] (0) to (9.center);
		\draw (9.center) to (2);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw [bend right=45] (18.center) to (11);
		\draw [bend right=45] (11) to (12.center);
		\draw (11) to (13);
		\draw [bend right=45] (22) to (23.center);
		\draw (12.center) to (22);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw [bend right=45] (39) to (33.center);
		\draw [bend left=45] (39) to (40.center);
		\draw (34) to (39);
		\draw (40.center) to (41.center);
		\draw [bend left=45] (22) to (27);
		\draw [bend right=45] (32.center) to (27);
		\draw [bend right=45] (27) to (26.center);
		\draw (23.center) to (43.center);
		\draw (44) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-density-graph-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 0) {$\cong$};
		\node [style=black copier] (1) at (-1, -2.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=state180] (3) at (-1, -4.5) {$\mu$};
		\node [style=none] (4) at (-9, 1.5) {};
		\node [style=none] (5) at (-5, 1.5) {};
		\node [style=none] (6) at (-7, 3) {};
		\node [style=none] (7) at (-7, 2) {$p$};
		\node [style=none] (9) at (-8, 1.5) {};
		\node [style=black copier] (10) at (8, -0.5) {};
		\node [style=none] (11) at (10, 1.5) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (7, 1.5) {};
		\node [style=none] (16) at (5, 3) {};
		\node [style=none] (17) at (5, 2) {$p$};
		\node [style=none] (18) at (6, 1.5) {};
		\node [style=none] (19) at (4, 1.5) {};
		\node [style=black copier] (25) at (2, -0.5) {};
		\node [style=none] (26) at (0, 1.5) {};
		\node [style=none] (27) at (0, 4.5) {};
		\node [style=none] (28) at (10, 4.5) {};
		\node [style=state180] (29) at (-8, -1) {$\pi$};
		\node [style=none] (30) at (-6, 1.5) {};
		\node [style=black copier] (31) at (-4, -0.5) {};
		\node [style=none] (32) at (-2, 1.5) {};
		\node [style=none] (33) at (-2, 2) {$p^{-1}$};
		\node [style=none] (34) at (-3.25, 1.5) {};
		\node [style=none] (35) at (-2, 3) {};
		\node [style=none] (36) at (-0.75, 1.5) {};
		\node [style=state180] (37) at (8, -3) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw [in=270, out=0] (1) to (2.center);
		\draw (1) to (3);
		\draw [in=270, out=0] (10) to (11.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw [in=270, out=0] (25) to (19.center);
		\draw [in=270, out=180] (25) to (26.center);
		\draw (26.center) to (27.center);
		\draw (11.center) to (28.center);
		\draw (29) to (9.center);
		\draw [in=270, out=180] (31) to (30.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw [in=270, out=0] (31) to (32.center);
		\draw [in=180, out=-90] (31) to (1);
		\draw [in=270, out=180] (10) to (18.center);
		\draw (37) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-density-graph-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -1) {$\cong$};
		\node [style=black copier] (1) at (-5.5, -3) {};
		\node [style=none] (2) at (-3.5, -1) {};
		\node [style=state180] (3) at (-5.5, -5) {$\mu$};
		\node [style=black copier] (9) at (2.5, -1) {};
		\node [style=none] (10) at (4.5, 1) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (-0.5, 2.5) {};
		\node [style=none] (14) at (-0.5, 1.5) {$p$};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=black copier] (17) at (-3.5, -1) {};
		\node [style=none] (18) at (-5.5, 1) {};
		\node [style=none] (19) at (-5.5, 4) {};
		\node [style=none] (20) at (4.5, 4) {};
		\node [style=none] (23) at (-7.5, -1) {};
		\node [style=state180] (29) at (2.5, -5) {$\pi$};
		\node [style=discarder] (30) at (-7.5, 1.5) {};
		\node [style=black copier] (31) at (9.5, -1) {};
		\node [style=none] (32) at (7.5, 4) {};
		\node [style=arrow box] (33) at (11.5, 2) {$c$};
		\node [style=none] (34) at (11.5, 4) {};
		\node [style=none] (35) at (7.5, 1) {};
		\node [style=state180] (36) at (9.5, -5) {$\pi$};
		\node [style=none] (39) at (11.5, 1) {};
		\node [style=none] (40) at (6, -1) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (1) to (2.center);
		\draw (1) to (3);
		\draw [in=270, out=0] (9) to (10.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw [in=270, out=0] (17) to (16.center);
		\draw [in=270, out=180] (17) to (18.center);
		\draw (18.center) to (19.center);
		\draw (10.center) to (20.center);
		\draw [in=180, out=-90] (23.center) to (1);
		\draw [in=270, out=180] (9) to (15.center);
		\draw (29) to (9);
		\draw (23.center) to (30);
		\draw [bend left=45] (31) to (35.center);
		\draw (35.center) to (32.center);
		\draw (33) to (34.center);
		\draw (36) to (31);
		\draw [bend right=45] (31) to (39.center);
		\draw (39.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-getput1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copier] (0) at (-1, -3) {};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=arrow box] (3) at (0.5, 0) {$c$};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (-2.5, 1.5) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-3.5, 3) {};
		\node [style=none] (9) at (1.5, 3) {};
		\node [style=none] (10) at (-1, 3) {};
		\node [style=none] (11) at (-1, 4.5) {};
		\node [style=none] (12) at (-1, -4.5) {};
		\node [style=none] (13) at (-1, 2.25) {$c^\dag$};
		\node [style=none] (14) at (2.5, 0) {$\cong$};
		\node [style=none] (15) at (4, 4.5) {};
		\node [style=none] (16) at (4, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (0);
		\draw [bend left=45] (0) to (1.center);
		\draw [bend right=45] (0) to (2.center);
		\draw (2.center) to (3);
		\draw (3) to (5.center);
		\draw (1.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-getput2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state180] (0) at (-2.5, -3) {$\pi$};
		\node [style=arrow box] (1) at (-2.5, 0) {$c$};
		\node [style=arrow box] (2) at (-2.5, 2.5) {$c^\dag_\pi$};
		\node [style=none] (3) at (-2.5, 4.5) {};
		\node [style=state180] (4) at (2.5, -3) {$\pi$};
		\node [style=none] (5) at (2.5, 4.5) {};
		\node [style=none] (6) at (0, 0) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-getput3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (-7, 0) {};
		\node [style=none] (1) at (-9, 6) {};
		\node [style=discarder] (2) at (-5, 4) {};
		\node [style=none] (4) at (-9, 2) {};
		\node [style=state180] (5) at (-7, -4.5) {$\pi$};
		\node [style=none] (8) at (-5, 2) {};
		\node [style=black copier] (9) at (7, 0) {};
		\node [style=discarder] (10) at (9, 4) {};
		\node [style=arrow box] (11) at (5, 3) {$c^\dag_\pi$};
		\node [style=none] (12) at (5, 6) {};
		\node [style=none] (13) at (9, 2) {};
		\node [style=state180] (14) at (7, -4.5) {$\pi$};
		\node [style=arrow box] (15) at (7, -1.75) {$c$};
		\node [style=none] (18) at (5, 2) {};
		\node [style=black copier] (19) at (0, 0) {};
		\node [style=none] (20) at (-2, 6) {};
		\node [style=arrow box] (21) at (2, 3) {$c$};
		\node [style=discarder] (22) at (2, 4.5) {};
		\node [style=none] (23) at (-2, 2) {};
		\node [style=state180] (24) at (0, -4.5) {$\pi$};
		\node [style=none] (26) at (2, 2) {};
		\node [style=none] (27) at (-3.5, 0) {$\cong$};
		\node [style=none] (28) at (3.5, 0) {$\cong$};
		\node [style=state180] (29) at (-12.5, -4.5) {$\pi$};
		\node [style=none] (30) at (-12.5, 6) {};
		\node [style=none] (31) at (-10.75, 0) {$\cong$};
		\node [style=state180] (32) at (12.5, -4.5) {$\pi$};
		\node [style=arrow box] (33) at (12.5, -1.25) {$c$};
		\node [style=arrow box] (34) at (12.5, 2.5) {$c^\dag_\pi$};
		\node [style=none] (35) at (12.5, 6) {};
		\node [style=none] (36) at (10.5, 0) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (0) to (4.center);
		\draw (4.center) to (1.center);
		\draw (5) to (0);
		\draw [bend right=45] (0) to (8.center);
		\draw (8.center) to (2);
		\draw [bend right=45] (9) to (13.center);
		\draw (13.center) to (10);
		\draw (11) to (12.center);
		\draw (14) to (15);
		\draw (15) to (9);
		\draw [bend left=45] (9) to (18.center);
		\draw (18.center) to (11);
		\draw [bend left=45] (19) to (23.center);
		\draw (23.center) to (20.center);
		\draw (21) to (22);
		\draw (24) to (19);
		\draw [bend right=45] (19) to (26.center);
		\draw (26.center) to (21);
		\draw (29) to (30.center);
		\draw (32) to (33);
		\draw (33) to (34);
		\draw (34) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-putget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (-4.75, -0.75) {};
		\node [style=none] (3) at (-5.75, -0.75) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-3.25, 0) {$u$};
		\node [style=none] (8) at (-4.75, -0.75) {};
		\node [style=none] (9) at (-3.25, 0.75) {};
		\node [style=arrow box] (10) at (-3.25, 2.25) {$v$};
		\node [style=none] (11) at (-3.25, 3.75) {};
		\node [style=none] (12) at (3.25, -2.75) {};
		\node [style=discarder] (13) at (3.25, 0) {};
		\node [style=none] (14) at (5.25, -2.75) {};
		\node [style=none] (15) at (5.25, 3.75) {};
		\node [style=none] (16) at (1, 0) {$\cong$};
		\node [style=none] (17) at (-4.75, -2.75) {};
		\node [style=none] (18) at (-1.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (10);
		\draw (10) to (11.center);
		\draw (12.center) to (13);
		\draw (14.center) to (15.center);
		\draw (17.center) to (8.center);
		\draw (18.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-putput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (3) at (-6, 1.25) {};
		\node [style=none] (4) at (-6, 2.75) {};
		\node [style=none] (5) at (-1, 2.75) {};
		\node [style=none] (6) at (-3.5, 2.75) {};
		\node [style=none] (7) at (-3.5, 4.25) {};
		\node [style=none] (8) at (-3.5, 2) {$u$};
		\node [style=none] (9) at (0.5, -1.75) {};
		\node [style=none] (10) at (-0.5, -1.75) {};
		\node [style=none] (11) at (-3.5, -1.75) {};
		\node [style=none] (12) at (-4.5, -1.75) {};
		\node [style=none] (13) at (-4.5, -0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (-2, -0.25) {};
		\node [style=none] (16) at (-2, 1.25) {};
		\node [style=none] (17) at (-2, -1) {$u$};
		\node [style=none] (18) at (-3.5, -4.25) {};
		\node [style=none] (19) at (-0.5, -4.25) {};
		\node [style=none] (20) at (-5, -4.25) {};
		\node [style=none] (21) at (4, -4.25) {};
		\node [style=none] (22) at (5.5, -4.25) {};
		\node [style=none] (23) at (7, -4.25) {};
		\node [style=discarder] (24) at (5.5, -1.75) {};
		\node [style=none] (25) at (8, -0.5) {};
		\node [style=none] (26) at (7, -0.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3, 1) {};
		\node [style=none] (30) at (8, 1) {};
		\node [style=none] (31) at (5.5, 1) {};
		\node [style=none] (32) at (5.5, 4.25) {};
		\node [style=none] (33) at (5.5, 0.25) {$u$};
		\node [style=none] (34) at (4, -0.5) {};
		\node [style=none] (35) at (1.5, 0.5) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (11.center);
		\draw (19.center) to (10.center);
		\draw (20.center) to (1.center);
		\draw (22.center) to (24);
		\draw (29.center) to (30.center);
		\draw (30.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (21.center) to (34.center);
		\draw (23.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/causality-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=arrow box] (1) at (-2, 0) {$c$};
		\node [style=discarder] (2) at (-2, 1.5) {};
		\node [style=discarder] (3) at (2, 1.5) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=none] (5) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (2);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3) {};
		\node [style=arrow box] (1) at (0, 0) {$c$};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0.5, -2.75) {$X$};
		\node [style=none] (4) at (0.5, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-dc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arrow box] (1) at (0, 1) {$d$};
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (4) at (0.5, 2.75) {$Z$};
		\node [style=none] (5) at (0, -3) {};
		\node [style=arrow box] (6) at (0, -1) {$c$};
		\node [style=none] (8) at (0.5, -2.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5.center) to (6);
		\draw (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-density-cdag-pi-ddag-c-pi-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (0, -6) {};
		\node [style=none] (5) at (-5, 2) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (-3, 3.5) {};
		\node [style=none] (8) at (-3, 2.5) {$q$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-4, 2) {};
		\node [style=none] (14) at (2, 2.5) {$q^{-1}$};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (2, 3.5) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=black copier] (18) at (-6, 0) {};
		\node [style=none] (19) at (-8, 2) {};
		\node [style=arrow box] (21) at (-6, -2) {$c$};
		\node [style=state180] (22) at (-6, -4) {$\pi$};
		\node [style=black copier] (23) at (-8, 4) {};
		\node [style=none] (24) at (-6, 6) {};
		\node [style=none] (26) at (-13, 6) {};
		\node [style=none] (27) at (-9, 6) {};
		\node [style=none] (28) at (-11, 7.5) {};
		\node [style=none] (29) at (-11, 6.5) {$p$};
		\node [style=none] (30) at (-10, 6) {};
		\node [style=none] (31) at (-12, 6) {};
		\node [style=state180] (32) at (-14, 1) {$\pi$};
		\node [style=none] (33) at (-6, 6.5) {$p^{-1}$};
		\node [style=none] (34) at (-7.25, 6) {};
		\node [style=none] (35) at (-6, 7.5) {};
		\node [style=none] (36) at (-4.75, 6) {};
		\node [style=black copier] (37) at (-14, 4) {};
		\node [style=none] (38) at (-16, 6) {};
		\node [style=none] (39) at (-16, 9) {};
		\node [style=none] (40) at (-15.5, 8.75) {$X$};
		\node [style=none] (41) at (0.5, -5.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw [bend right=45] (9.center) to (1);
		\draw [bend right=45] (1) to (3.center);
		\draw (1) to (4.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [bend right=45] (18) to (10.center);
		\draw [bend left=45] (18) to (19.center);
		\draw (22) to (21);
		\draw (21) to (18);
		\draw (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (26.center) to (27.center);
		\draw [bend right=45] (30.center) to (23);
		\draw [bend right=45] (23) to (24.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw [bend right=45] (37) to (31.center);
		\draw [bend left=45] (37) to (38.center);
		\draw (32) to (37);
		\draw (38.center) to (39.center);
		\draw (19.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-density-cdag-pi-ddag-c-pi-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (0, -8) {};
		\node [style=none] (5) at (-5, 2) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (-3, 3.5) {};
		\node [style=none] (8) at (-3, 2.5) {$q$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-4, 2) {};
		\node [style=none] (14) at (2, 2.5) {$q^{-1}$};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (2, 3.5) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=none] (19) at (-8, 2) {};
		\node [style=black copier] (23) at (-8, 4) {};
		\node [style=none] (24) at (-6, 6) {};
		\node [style=none] (26) at (-13, 6) {};
		\node [style=none] (27) at (-9, 6) {};
		\node [style=none] (28) at (-11, 7.5) {};
		\node [style=none] (29) at (-11, 6.5) {$p$};
		\node [style=none] (30) at (-10, 6) {};
		\node [style=none] (31) at (-12, 6) {};
		\node [style=state180] (32) at (-14, 1) {$\pi$};
		\node [style=none] (33) at (-6, 6.5) {$p^{-1}$};
		\node [style=none] (34) at (-7.25, 6) {};
		\node [style=none] (35) at (-6, 7.5) {};
		\node [style=none] (36) at (-4.75, 6) {};
		\node [style=black copier] (37) at (-14, 4) {};
		\node [style=none] (38) at (-16, 6) {};
		\node [style=none] (39) at (-16, 9) {};
		\node [style=none] (40) at (-15.5, 8.75) {$X$};
		\node [style=none] (41) at (0.5, -7.75) {$Z$};
		\node [style=black copier] (42) at (-8, -4) {};
		\node [style=none] (43) at (-6, -2) {};
		\node [style=state180] (44) at (-8, -6) {$\mu$};
		\node [style=none] (45) at (-13, -2) {};
		\node [style=none] (46) at (-9, -2) {};
		\node [style=none] (47) at (-11, -0.5) {};
		\node [style=none] (48) at (-11, -1.5) {$p$};
		\node [style=none] (49) at (-10, -2) {};
		\node [style=none] (50) at (-12, -2) {};
		\node [style=black copier] (51) at (-6, 0) {};
		\node [style=state180] (52) at (-12, -6) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw [bend right=45] (9.center) to (1);
		\draw [bend right=45] (1) to (3.center);
		\draw (1) to (4.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (26.center) to (27.center);
		\draw [bend right=45] (30.center) to (23);
		\draw [bend right=45] (23) to (24.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw [bend right=45] (37) to (31.center);
		\draw [bend left=45] (37) to (38.center);
		\draw (32) to (37);
		\draw (38.center) to (39.center);
		\draw (19.center) to (23);
		\draw (45.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (45.center) to (46.center);
		\draw (52) to (50.center);
		\draw [bend right=45] (49.center) to (42);
		\draw [bend right=45] (42) to (43.center);
		\draw (42) to (44);
		\draw (43.center) to (51);
		\draw [bend right=45] (51) to (10.center);
		\draw [bend left=45] (51) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-density-cdag-pi-ddag-c-pi-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (0, -5) {};
		\node [style=none] (5) at (-5, 2) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (-3, 3.5) {};
		\node [style=none] (8) at (-3, 2.5) {$q$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-4, 2) {};
		\node [style=none] (14) at (2, 2.5) {$q^{-1}$};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (2, 3.5) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=none] (19) at (-8, 2) {};
		\node [style=black copier] (23) at (-8, 4) {};
		\node [style=none] (24) at (-6, 6) {};
		\node [style=none] (26) at (-13, 6) {};
		\node [style=none] (27) at (-9, 6) {};
		\node [style=none] (28) at (-11, 7.5) {};
		\node [style=none] (29) at (-11, 6.5) {$p$};
		\node [style=none] (30) at (-10, 6) {};
		\node [style=none] (31) at (-12, 6) {};
		\node [style=state180] (32) at (-12, 4) {$\pi$};
		\node [style=none] (33) at (-6, 6.5) {$p^{-1}$};
		\node [style=none] (34) at (-7.25, 6) {};
		\node [style=none] (35) at (-6, 7.5) {};
		\node [style=none] (36) at (-4.75, 6) {};
		\node [style=none] (39) at (-16, 9) {};
		\node [style=none] (40) at (-15.5, 8.75) {$X$};
		\node [style=none] (41) at (0.5, -4.75) {$Z$};
		\node [style=black copier] (42) at (-8, -4) {};
		\node [style=none] (43) at (-6, -2) {};
		\node [style=state180] (44) at (-8, -6) {$\mu$};
		\node [style=none] (45) at (-13, -2) {};
		\node [style=none] (46) at (-9, -2) {};
		\node [style=none] (47) at (-11, -0.5) {};
		\node [style=none] (48) at (-11, -1.5) {$p$};
		\node [style=none] (49) at (-10, -2) {};
		\node [style=black copier] (51) at (-6, 0) {};
		\node [style=none] (56) at (-12, -2) {};
		\node [style=state180] (57) at (-14, -6) {$\pi$};
		\node [style=black copier] (58) at (-14, -4) {};
		\node [style=none] (59) at (-16, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw [bend right=45] (9.center) to (1);
		\draw [bend right=45] (1) to (3.center);
		\draw (1) to (4.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (26.center) to (27.center);
		\draw [bend right=45] (30.center) to (23);
		\draw [bend right=45] (23) to (24.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (19.center) to (23);
		\draw (45.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (45.center) to (46.center);
		\draw [bend right=45] (49.center) to (42);
		\draw [bend right=45] (42) to (43.center);
		\draw (42) to (44);
		\draw (43.center) to (51);
		\draw [bend right=45] (51) to (10.center);
		\draw [bend left=45] (51) to (19.center);
		\draw [bend right=45] (58) to (56.center);
		\draw [bend left=45] (58) to (59.center);
		\draw (57) to (58);
		\draw (32) to (31.center);
		\draw (59.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-density-cdag-pi-ddag-c-pi-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (0, -8) {};
		\node [style=none] (5) at (-5, 2) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (-3, 3.5) {};
		\node [style=none] (8) at (-3, 2.5) {$q$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-4, 2) {};
		\node [style=none] (14) at (2, 2.5) {$q^{-1}$};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (2, 3.5) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=none] (19) at (-8, 2) {};
		\node [style=discarder] (23) at (-8, 4) {};
		\node [style=none] (39) at (-16, 5) {};
		\node [style=none] (40) at (-15.5, 4.75) {$X$};
		\node [style=none] (41) at (0.5, -7.75) {$Z$};
		\node [style=black copier] (42) at (-8, -4) {};
		\node [style=none] (43) at (-6, -2) {};
		\node [style=state180] (44) at (-8, -6) {$\mu$};
		\node [style=none] (45) at (-13, -2) {};
		\node [style=none] (46) at (-9, -2) {};
		\node [style=none] (47) at (-11, -0.5) {};
		\node [style=none] (48) at (-11, -1.5) {$p$};
		\node [style=none] (49) at (-10, -2) {};
		\node [style=black copier] (51) at (-6, 0) {};
		\node [style=none] (56) at (-12, -2) {};
		\node [style=state180] (57) at (-14, -6) {$\pi$};
		\node [style=black copier] (58) at (-14, -4) {};
		\node [style=none] (59) at (-16, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw [bend right=45] (9.center) to (1);
		\draw [bend right=45] (1) to (3.center);
		\draw (1) to (4.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (19.center) to (23);
		\draw (45.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (45.center) to (46.center);
		\draw [bend right=45] (49.center) to (42);
		\draw [bend right=45] (42) to (43.center);
		\draw (42) to (44);
		\draw (43.center) to (51);
		\draw [bend right=45] (51) to (10.center);
		\draw [bend left=45] (51) to (19.center);
		\draw [bend right=45] (58) to (56.center);
		\draw [bend left=45] (58) to (59.center);
		\draw (57) to (58);
		\draw (59.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-density-cdag-pi-ddag-c-pi-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (0, -4) {};
		\node [style=none] (5) at (-5, 2) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (-3, 3.5) {};
		\node [style=none] (8) at (-3, 2.5) {$q$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (14) at (2, 2.5) {$q^{-1}$};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (2, 3.5) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=state180] (22) at (-12, -2) {$\pi$};
		\node [style=black copier] (40) at (-12, 0) {};
		\node [style=none] (41) at (-14, 2) {};
		\node [style=none] (42) at (-14, 4) {};
		\node [style=black copier] (43) at (-6, 0) {};
		\node [style=none] (44) at (-4, 2) {};
		\node [style=state180] (45) at (-6, -2) {$\mu$};
		\node [style=none] (46) at (-11, 2) {};
		\node [style=none] (47) at (-7, 2) {};
		\node [style=none] (48) at (-9, 3.5) {};
		\node [style=none] (49) at (-9, 2.5) {$p$};
		\node [style=none] (50) at (-8, 2) {};
		\node [style=none] (51) at (-10, 2) {};
		\node [style=none] (52) at (-13.5, 3.75) {$X$};
		\node [style=none] (53) at (0.5, -3.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw [bend right=45] (9.center) to (1);
		\draw [bend right=45] (1) to (3.center);
		\draw (1) to (4.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (22) to (40);
		\draw [bend right=45] (41.center) to (40);
		\draw (42.center) to (41.center);
		\draw (46.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (46.center) to (47.center);
		\draw [bend right=45] (50.center) to (43);
		\draw [bend right=45] (43) to (44.center);
		\draw (43) to (45);
		\draw [bend right=45] (40) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-density-cdag-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (0, -5) {};
		\node [style=none] (5) at (-5, 2) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (-3, 3.5) {};
		\node [style=none] (8) at (-3, 2.5) {$p$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-4, 2) {};
		\node [style=state180] (12) at (-6, -3) {$\pi$};
		\node [style=none] (14) at (2, 2.5) {$p^{-1}$};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (2, 3.5) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=black copier] (18) at (-6, 0) {};
		\node [style=none] (19) at (-8, 2) {};
		\node [style=none] (20) at (-8, 4) {};
		\node [style=none] (21) at (-7.5, 3.75) {$X$};
		\node [style=none] (22) at (0.5, -4.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw [bend right=45] (9.center) to (1);
		\draw [bend right=45] (1) to (3.center);
		\draw (1) to (4.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [bend right=45] (18) to (10.center);
		\draw [bend left=45] (18) to (19.center);
		\draw (12) to (18);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-density-dcdag-pi-simpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (0, -4) {};
		\node [style=none] (5) at (-5, 2) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (-3, 4) {};
		\node [style=none] (8) at (-3, 2.5) {$p \mu q$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-4, 2) {};
		\node [style=state180] (12) at (-6, -2) {$\pi$};
		\node [style=none] (14) at (2, 2.5) {$(p \mu q)^{-1}$};
		\node [style=none] (15) at (-0.25, 2) {};
		\node [style=none] (16) at (2, 4) {};
		\node [style=none] (17) at (4.25, 2) {};
		\node [style=black copier] (18) at (-6, 0) {};
		\node [style=none] (19) at (-8, 2) {};
		\node [style=none] (20) at (-8, 5) {};
		\node [style=none] (21) at (0.5, -3.75) {$Z$};
		\node [style=none] (22) at (-7.5, 4.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw [bend right=45] (9.center) to (1);
		\draw [bend right=45] (1) to (3.center);
		\draw (1) to (4.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [bend right=45] (18) to (10.center);
		\draw [bend left=45] (18) to (19.center);
		\draw (12) to (18);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-density-dcdag-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (3, 0) {};
		\node [style=none] (3) at (5, 2) {};
		\node [style=none] (4) at (3, -3) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (8) at (0, 2.5) {$q$};
		\node [style=none] (9) at (1, 2) {};
		\node [style=black copier] (13) at (-3, 0) {};
		\node [style=none] (14) at (-1, 2) {};
		\node [style=state180] (15) at (-3, -2) {$\mu$};
		\node [style=none] (16) at (-8, 2) {};
		\node [style=none] (17) at (-4, 2) {};
		\node [style=none] (18) at (-6, 4) {};
		\node [style=none] (19) at (-6, 2.5) {$p$};
		\node [style=none] (20) at (-5, 2) {};
		\node [style=none] (21) at (-7, 2) {};
		\node [style=black copier] (22) at (-9, 0) {};
		\node [style=none] (23) at (-11, 2) {};
		\node [style=none] (24) at (-11, 5) {};
		\node [style=state180] (25) at (-9, -2) {$\pi$};
		\node [style=none] (27) at (5, 2.5) {$(p \mu q)^{-1}$};
		\node [style=none] (28) at (2.75, 2) {};
		\node [style=none] (29) at (7.25, 2) {};
		\node [style=none] (30) at (5, 4) {};
		\node [style=none] (31) at (-10.5, 4.75) {$X$};
		\node [style=none] (32) at (3.5, -2.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw [bend right=45] (9.center) to (1);
		\draw [bend right=45] (1) to (3.center);
		\draw (1) to (4.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw [bend right=45] (20.center) to (13);
		\draw [bend right=45] (13) to (14.center);
		\draw (13) to (15);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw [bend left=45] (21.center) to (22);
		\draw [bend left=45] (22) to (23.center);
		\draw (24.center) to (23.center);
		\draw (22) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-density-ddag-c-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (0, -6) {};
		\node [style=none] (5) at (-5, 2) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (-3, 3.5) {};
		\node [style=none] (8) at (-3, 2.5) {$q$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-4, 2) {};
		\node [style=none] (14) at (2, 2.5) {$q^{-1}$};
		\node [style=none] (15) at (0.75, 2) {};
		\node [style=none] (16) at (2, 3.5) {};
		\node [style=none] (17) at (3.25, 2) {};
		\node [style=black copier] (18) at (-6, 0) {};
		\node [style=none] (19) at (-8, 2) {};
		\node [style=none] (20) at (-8, 4) {};
		\node [style=arrow box] (21) at (-6, -2) {$c$};
		\node [style=state180] (22) at (-6, -4) {$\pi$};
		\node [style=none] (23) at (-7.5, 3.75) {$Y$};
		\node [style=none] (24) at (0.5, -5.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw [bend right=45] (9.center) to (1);
		\draw [bend right=45] (1) to (3.center);
		\draw (1) to (4.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [bend right=45] (18) to (10.center);
		\draw [bend left=45] (18) to (19.center);
		\draw (19.center) to (20.center);
		\draw (22) to (21);
		\draw (21) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/channel-f_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -3) {};
		\node [style=arrow box] (1) at (-1, 0) {$f$};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (-0.5, -2.75) {$X$};
		\node [style=none] (4) at (-0.5, 2.75) {$A$};
		\node [style=none] (5) at (1, -3) {};
		\node [style=arrow box] (6) at (1, 0) {$g$};
		\node [style=none] (7) at (1, 3) {};
		\node [style=none] (8) at (1.5, -2.75) {$Y$};
		\node [style=none] (9) at (1.5, 2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copy-copy-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (-3.5, 0) {};
		\node [style=black copier] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=none] (3) at (-5, 3) {};
		\node [style=none] (4) at (-3.5, -2.5) {};
		\node [style=none] (5) at (-3.5, 3) {};
		\node [style=none] (6) at (-0.5, 3) {};
		\node [style=black copier] (7) at (3.5, 0) {};
		\node [style=black copier] (8) at (2, 1.5) {};
		\node [style=none] (9) at (5, 1.5) {};
		\node [style=none] (10) at (5, 3) {};
		\node [style=none] (11) at (3.5, -2.5) {};
		\node [style=none] (12) at (3.5, 3) {};
		\node [style=none] (13) at (0.5, 3) {};
		\node [style=none] (14) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=45] (0) to (1);
		\draw [bend left=45] (1) to (5.center);
		\draw [bend right=45] (1) to (6.center);
		\draw (11.center) to (7);
		\draw [bend right=45] (7) to (9.center);
		\draw (9.center) to (10.center);
		\draw [bend left=45] (7) to (8);
		\draw [bend right=45] (8) to (12.center);
		\draw [bend left=45] (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copy-delete-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=none] (2) at (2, 0) {$=$};
		\node [style=none] (3) at (-2, 0) {$=$};
		\node [style=black copier] (4) at (-5, 0) {};
		\node [style=black copier] (5) at (5, 0) {};
		\node [style=discarder] (6) at (-3.5, 1.5) {};
		\node [style=discarder] (7) at (3.5, 1.5) {};
		\node [style=none] (8) at (6.5, 1.5) {};
		\node [style=none] (9) at (-6.5, 1.5) {};
		\node [style=none] (10) at (-6.5, 2.5) {};
		\node [style=none] (11) at (6.5, 2.5) {};
		\node [style=none] (12) at (-5, -2.5) {};
		\node [style=none] (13) at (5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (4);
		\draw [bend left=45] (4) to (9.center);
		\draw (9.center) to (10.center);
		\draw [bend right=45] (4) to (6);
		\draw (1.center) to (0.center);
		\draw (13.center) to (5);
		\draw [bend left=45] (5) to (7);
		\draw [bend right=45] (5) to (8.center);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copy-swap-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=black copier] (1) at (-2.5, -1.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (5) at (-2.5, -2.5) {};
		\node [style=none] (6) at (-3.5, 2.25) {};
		\node [style=none] (7) at (-1.5, 2.25) {};
		\node [style=black copier] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (3.5, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (2.5, -2) {};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (3.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw [in=270, out=180] (1) to (3.center);
		\draw [in=270, out=0] (1) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (2.center) to (6.center);
		\draw (11.center) to (8);
		\draw [in=270, out=180] (8) to (10.center);
		\draw [in=270, out=0] (8) to (9.center);
		\draw (10.center) to (12.center);
		\draw (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/def-density-function-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -4) {};
		\node [style=arrow box] (1) at (-1, 0) {$c$};
		\node [style=none] (2) at (-1, 4) {};
		\node [style=none] (3) at (-0.5, -3.75) {$X$};
		\node [style=none] (4) at (-0.5, 3.5) {$Y$};
		\node [style=black copier] (5) at (7, 0) {};
		\node [style=none] (6) at (9, 2) {};
		\node [style=state180] (7) at (7, -2) {$\mu$};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (6, 2) {};
		\node [style=none] (10) at (4, 3.5) {};
		\node [style=none] (11) at (4, 2.5) {$p$};
		\node [style=none] (12) at (5, 2) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (14) at (9, 4) {};
		\node [style=none] (15) at (3, -4) {};
		\node [style=none] (16) at (3.5, -3.75) {$X$};
		\node [style=none] (17) at (9.5, 3.75) {$Y$};
		\node [style=none] (18) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw (15.center) to (13.center);
		\draw [bend right=45] (12.center) to (5);
		\draw [bend right=45] (5) to (6.center);
		\draw (5) to (7);
		\draw (6.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/def-density-function-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -4) {};
		\node [style=arrow box] (1) at (-1, 0) {$d$};
		\node [style=none] (2) at (-1, 4) {};
		\node [style=none] (3) at (-0.5, -3.75) {$Y$};
		\node [style=none] (4) at (-0.5, 3.5) {$Z$};
		\node [style=black copier] (5) at (7, 0) {};
		\node [style=none] (6) at (9, 2) {};
		\node [style=state180] (7) at (7, -2) {$\nu$};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (6, 2) {};
		\node [style=none] (10) at (4, 3.5) {};
		\node [style=none] (11) at (4, 2.5) {$q$};
		\node [style=none] (12) at (5, 2) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (14) at (9, 4) {};
		\node [style=none] (15) at (3, -4) {};
		\node [style=none] (16) at (3.5, -3.75) {$Y$};
		\node [style=none] (17) at (9.5, 3.75) {$Z$};
		\node [style=none] (18) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw (15.center) to (13.center);
		\draw [bend right=45] (12.center) to (5);
		\draw [bend right=45] (5) to (6.center);
		\draw (5) to (7);
		\draw (6.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/def-density-function-dc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arrow box] (0) at (-2, 1.5) {$d$};
		\node [style=none] (1) at (-2, 4) {};
		\node [style=none] (2) at (-1.5, 3.75) {$Z$};
		\node [style=none] (3) at (-2, -3) {};
		\node [style=arrow box] (4) at (-2, -0.5) {$c$};
		\node [style=none] (5) at (-1.5, -2.75) {$X$};
		\node [style=none] (6) at (0, 0.5) {$=$};
		\node [style=black copier] (7) at (12, 0) {};
		\node [style=none] (8) at (14, 2) {};
		\node [style=state180] (9) at (12, -1.5) {$\nu$};
		\node [style=none] (10) at (7, 2) {};
		\node [style=none] (11) at (11, 2) {};
		\node [style=none] (12) at (9, 3.5) {};
		\node [style=none] (13) at (9, 2.5) {$q$};
		\node [style=none] (14) at (10, 2) {};
		\node [style=none] (15) at (14, 4) {};
		\node [style=black copier] (16) at (6, 0) {};
		\node [style=none] (17) at (8, 2) {};
		\node [style=state180] (18) at (6, -1.5) {$\mu$};
		\node [style=none] (19) at (1, 2) {};
		\node [style=none] (20) at (5, 2) {};
		\node [style=none] (21) at (3, 3.5) {};
		\node [style=none] (22) at (3, 2.5) {$p$};
		\node [style=none] (23) at (4, 2) {};
		\node [style=none] (24) at (2, 2) {};
		\node [style=none] (25) at (2, -3) {};
		\node [style=none] (26) at (2.5, -2.75) {$X$};
		\node [style=none] (27) at (14.5, 3.75) {$Z$};
		\node [style=none] (28) at (16, 0.5) {$=$};
		\node [style=black copier] (29) at (22, 0) {};
		\node [style=none] (30) at (24, 2) {};
		\node [style=state180] (31) at (22, -1.5) {$\nu$};
		\node [style=none] (32) at (17, 2) {};
		\node [style=none] (33) at (21, 2) {};
		\node [style=none] (34) at (19, 3.5) {};
		\node [style=none] (35) at (19, 2.5) {$p \mu q$};
		\node [style=none] (36) at (20, 2) {};
		\node [style=none] (37) at (18, 2) {};
		\node [style=none] (38) at (24, 4) {};
		\node [style=none] (39) at (18, -3) {};
		\node [style=none] (40) at (18.5, -2.75) {$X$};
		\node [style=none] (41) at (24.5, 3.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (4);
		\draw (4) to (0);
		\draw (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw [bend right=45] (14.center) to (7);
		\draw [bend right=45] (7) to (8.center);
		\draw (7) to (9);
		\draw (8.center) to (15.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (19.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw [bend right=45] (23.center) to (16);
		\draw [bend right=45] (16) to (17.center);
		\draw (16) to (18);
		\draw (32.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (32.center) to (33.center);
		\draw (39.center) to (37.center);
		\draw [bend right=45] (36.center) to (29);
		\draw [bend right=45] (29) to (30.center);
		\draw (29) to (31);
		\draw (30.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/disintegration-c-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (2.25, 0) {};
		\node [style=none] (2) at (1.25, 3) {};
		\node [style=arrow box] (3) at (3.25, 1.5) {$c$};
		\node [style=none] (4) at (3.25, 3) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (2.25, -2) {$\pi$};
		\node [style=none] (7) at (1.75, 2.75) {$X$};
		\node [style=none] (8) at (3.75, 2.75) {$Y$};
		\node [style=none] (9) at (-4.75, -1.25) {};
		\node [style=none] (10) at (-2.75, -3) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (-2.75, -2) {$\omega$};
		\node [style=none] (13) at (-3.75, -1.25) {};
		\node [style=none] (14) at (-1.75, -1.25) {};
		\node [style=none] (16) at (-3.75, 3) {};
		\node [style=none] (17) at (-3.25, 2.75) {$X$};
		\node [style=none] (18) at (1.25, -1.25) {};
		\node [style=none] (19) at (3.25, -1.25) {};
		\node [style=none] (20) at (2.25, -3) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (-1.75, 3) {};
		\node [style=none] (23) at (-1.25, 2.75) {$Y$};
		\node [style=none] (24) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=-180] (1) to (5.center);
		\draw (5.center) to (2.center);
		\draw (3) to (4.center);
		\draw [in=-90, out=0] (1) to (3);
		\draw (10.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (16.center);
		\draw (21.center) to (1);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (14.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/disintegration-marginal-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (2, 0) {};
		\node [style=none] (2) at (1, 2.5) {};
		\node [style=arrow box] (3) at (3, 1) {$c$};
		\node [style=discarder] (4) at (3, 2) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (2, -2) {$\pi$};
		\node [style=none] (7) at (1.5, 2.25) {$X$};
		\node [style=none] (9) at (-4.5, -1.25) {};
		\node [style=none] (10) at (-2.5, -3) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (-2.5, -2) {$\omega$};
		\node [style=none] (13) at (-3.5, -1.25) {};
		\node [style=none] (14) at (-1.5, -1.25) {};
		\node [style=none] (16) at (-3.5, 2.5) {};
		\node [style=none] (17) at (-3, 2.25) {$X$};
		\node [style=none] (18) at (1, -1.25) {};
		\node [style=none] (19) at (3, -1.25) {};
		\node [style=none] (20) at (2, -3) {};
		\node [style=none] (21) at (2, -1.25) {};
		\node [style=discarder] (22) at (-1.5, 2) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (4.25, 0) {$=$};
		\node [style=none] (26) at (5.5, 2.5) {};
		\node [style=none] (27) at (5.5, -1.25) {};
		\node [style=none] (28) at (4.5, -1.25) {};
		\node [style=none] (29) at (6.5, -1.25) {};
		\node [style=none] (30) at (5.5, -3) {};
		\node [style=none] (31) at (5.5, -2) {$\pi$};
		\node [style=none] (32) at (6, 2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=-180] (1) to (5.center);
		\draw (5.center) to (2.center);
		\draw (3) to (4);
		\draw [in=-90, out=0] (1) to (3);
		\draw (10.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (16.center);
		\draw (21.center) to (1);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (14.center) to (22);
		\draw (30.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/disintegration-marginal-Y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (2, 0) {};
		\node [style=discarder] (2) at (1, 2) {};
		\node [style=arrow box] (3) at (3, 1) {$c$};
		\node [style=none] (4) at (3, 2.5) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (2, -2) {$\pi$};
		\node [style=none] (7) at (3.5, 2.25) {$Y$};
		\node [style=none] (9) at (-4.5, -1.25) {};
		\node [style=none] (10) at (-2.5, -3) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (-2.5, -2) {$\omega$};
		\node [style=none] (13) at (-3.5, -1.25) {};
		\node [style=none] (14) at (-1.5, -1.25) {};
		\node [style=discarder] (16) at (-3.5, 2) {};
		\node [style=none] (17) at (-1, 2.25) {$Y$};
		\node [style=none] (18) at (1, -1.25) {};
		\node [style=none] (19) at (3, -1.25) {};
		\node [style=none] (20) at (2, -3) {};
		\node [style=none] (21) at (2, -1.25) {};
		\node [style=none] (22) at (-1.5, 2.5) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (4.25, 0) {$=$};
		\node [style=none] (27) at (5.5, -1.25) {};
		\node [style=none] (28) at (4.5, -1.25) {};
		\node [style=none] (29) at (6.5, -1.25) {};
		\node [style=none] (30) at (5.5, -3) {};
		\node [style=none] (31) at (5.5, -2) {$\pi$};
		\node [style=none] (32) at (6, 2.25) {$Y$};
		\node [style=arrow box] (33) at (5.5, 1) {$c$};
		\node [style=none] (34) at (5.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=-180] (1) to (5.center);
		\draw (5.center) to (2);
		\draw (3) to (4.center);
		\draw [in=-90, out=0] (1) to (3);
		\draw (10.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (16);
		\draw (21.center) to (1);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (14.center) to (22.center);
		\draw (30.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (33) to (34.center);
		\draw (27.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/eff-blocks-almost-eq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 2) {};
		\node [style=state180] (3) at (1, -4) {$\rho$};
		\node [style=none] (6) at (-1, 4) {};
		\node [style=arrow box] (7) at (1, -1.75) {$d$};
		\node [style=black copier] (8) at (10, -1.5) {};
		\node [style=state180] (10) at (10, -3) {$\nu$};
		\node [style=none] (11) at (5, 0.5) {};
		\node [style=none] (12) at (9, 0.5) {};
		\node [style=none] (13) at (7, 2) {};
		\node [style=none] (14) at (7, 1) {$q$};
		\node [style=none] (15) at (8, 0.5) {};
		\node [style=none] (16) at (6, 0.5) {};
		\node [style=state180] (18) at (6, -4.5) {$\rho$};
		\node [style=black copier] (19) at (12, 0.5) {};
		\node [style=none] (20) at (10, 2.5) {};
		\node [style=none] (23) at (14, 4.5) {};
		\node [style=none] (24) at (10, 4.5) {};
		\node [style=state180] (26) at (23, -3.5) {$\nu$};
		\node [style=none] (27) at (16, 2) {};
		\node [style=none] (28) at (20, 2) {};
		\node [style=none] (29) at (18, 3.5) {};
		\node [style=none] (30) at (18, 2.5) {$q$};
		\node [style=none] (31) at (19, 2) {};
		\node [style=none] (32) at (17, 2) {};
		\node [style=state180] (33) at (17, 0.5) {$\rho$};
		\node [style=black copier] (34) at (23, -2) {};
		\node [style=none] (36) at (25, 0) {};
		\node [style=black copier] (39) at (21, 0) {};
		\node [style=none] (40) at (23, 2) {};
		\node [style=none] (41) at (23, 4) {};
		\node [style=arrow box] (42) at (14, 2.5) {$f$};
		\node [style=black copier] (43) at (1, 0) {};
		\node [style=none] (44) at (3, 4) {};
		\node [style=arrow box] (45) at (3, 2) {$f$};
		\node [style=none] (46) at (25, 4) {};
		\node [style=arrow box] (47) at (25, 2) {$f$};
		\node [style=none] (48) at (4, -0.5) {$\cong$};
		\node [style=none] (49) at (15, -0.5) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (3) to (7);
		\draw (11.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw [in=180, out=-90] (15.center) to (8);
		\draw (8) to (10);
		\draw (18) to (16.center);
		\draw [in=270, out=180] (19) to (20.center);
		\draw (20.center) to (24.center);
		\draw [in=270, out=0] (8) to (19);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (28.center);
		\draw (33) to (32.center);
		\draw [in=270, out=0] (34) to (36.center);
		\draw (26) to (34);
		\draw [in=-90, out=0] (39) to (40.center);
		\draw (40.center) to (41.center);
		\draw [in=180, out=-90] (31.center) to (39);
		\draw [in=270, out=180] (34) to (39);
		\draw [in=-90, out=0] (19) to (42);
		\draw (42) to (23.center);
		\draw [in=-90, out=0] (43) to (45);
		\draw (45) to (44.center);
		\draw [in=270, out=180] (43) to (1.center);
		\draw (7) to (43);
		\draw (47) to (46.center);
		\draw (36.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/eff-blocks-almost-eq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state180] (0) at (-4.5, -3.5) {$\nu$};
		\node [style=none] (1) at (-11.5, 2) {};
		\node [style=none] (2) at (-7.5, 2) {};
		\node [style=none] (3) at (-9.5, 3.5) {};
		\node [style=none] (4) at (-9.5, 2.5) {$q$};
		\node [style=none] (5) at (-8.5, 2) {};
		\node [style=none] (6) at (-10.5, 2) {};
		\node [style=state180] (7) at (-10.5, 0.5) {$\rho$};
		\node [style=black copier] (8) at (-4.5, -2) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=black copier] (10) at (-6.5, 0) {};
		\node [style=none] (11) at (-4.5, 2) {};
		\node [style=none] (12) at (-4.5, 4) {};
		\node [style=none] (13) at (-2.5, 4) {};
		\node [style=arrow box] (14) at (-2.5, 2) {$g$};
		\node [style=black copier] (15) at (4.5, -1.5) {};
		\node [style=state180] (16) at (4.5, -3) {$\nu$};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (3.5, 0.5) {};
		\node [style=none] (19) at (1.5, 2) {};
		\node [style=none] (20) at (1.5, 1) {$q$};
		\node [style=none] (21) at (2.5, 0.5) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=state180] (23) at (0.5, -4.5) {$\rho$};
		\node [style=black copier] (24) at (6.5, 0.5) {};
		\node [style=none] (25) at (4.5, 2.5) {};
		\node [style=none] (26) at (8.5, 4.5) {};
		\node [style=none] (27) at (4.5, 4.5) {};
		\node [style=arrow box] (28) at (8.5, 2.5) {$g$};
		\node [style=none] (29) at (-1, -0.5) {$\cong$};
		\node [style=none] (30) at (10.5, 2) {};
		\node [style=state180] (31) at (12.5, -4) {$\rho$};
		\node [style=none] (32) at (10.5, 4) {};
		\node [style=arrow box] (33) at (12.5, -1.75) {$d$};
		\node [style=black copier] (34) at (12.5, 0) {};
		\node [style=none] (35) at (14.5, 4) {};
		\node [style=arrow box] (36) at (14.5, 2) {$g$};
		\node [style=none] (37) at (9.75, -0.5) {$\cong$};
		\node [style=none] (38) at (-12.5, -0.5) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (7) to (6.center);
		\draw [in=270, out=0] (8) to (9.center);
		\draw (0) to (8);
		\draw [in=-90, out=0] (10) to (11.center);
		\draw (11.center) to (12.center);
		\draw [in=180, out=-90] (5.center) to (10);
		\draw [in=270, out=180] (8) to (10);
		\draw (14) to (13.center);
		\draw (9.center) to (14);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw [in=180, out=-90] (21.center) to (15);
		\draw (15) to (16);
		\draw (23) to (22.center);
		\draw [in=270, out=180] (24) to (25.center);
		\draw (25.center) to (27.center);
		\draw [in=270, out=0] (15) to (24);
		\draw [in=-90, out=0] (24) to (28);
		\draw (28) to (26.center);
		\draw (30.center) to (32.center);
		\draw (31) to (33);
		\draw [in=-90, out=0] (34) to (36);
		\draw (36) to (35.center);
		\draw [in=270, out=180] (34) to (30.center);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/eff-chan-almost-eq-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arrow box] (0) at (-4, 0.5) {$\alpha$};
		\node [style=state0] (2) at (4, 0) {$q$};
		\node [style=arrow box] (3) at (0, 0.5) {$f$};
		\node [style=none] (4) at (2, -4) {};
		\node [style=none] (5) at (0, 4) {};
		\node [style=none] (6) at (-4, 4) {};
		\node [style=none] (7) at (-4, -4) {};
		\node [style=none] (8) at (-2, 0.25) {$\cong$};
		\node [style=black copier] (9) at (2, -2) {};
		\node [style=none] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (6.center);
		\draw (3) to (5.center);
		\draw [in=270, out=180] (9) to (10.center);
		\draw [in=270, out=0] (9) to (2);
		\draw (4.center) to (9);
		\draw (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/eff-chan-almost-eq-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arrow box] (0) at (-4, 0.5) {$\beta$};
		\node [style=state0] (2) at (4, 0) {$r$};
		\node [style=arrow box] (3) at (0, 0.5) {$f$};
		\node [style=none] (4) at (2, -4) {};
		\node [style=none] (5) at (0, 4) {};
		\node [style=none] (6) at (-4, 4) {};
		\node [style=none] (7) at (-4, -4) {};
		\node [style=none] (8) at (-2, 0.25) {$\cong$};
		\node [style=black copier] (9) at (2, -2) {};
		\node [style=none] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (6.center);
		\draw (3) to (5.center);
		\draw [in=270, out=180] (9) to (10.center);
		\draw [in=270, out=0] (9) to (2);
		\draw (4.center) to (9);
		\draw (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/eff-chan-almost-eq-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arrow box] (0) at (-7, 2) {$\alpha$};
		\node [style=none] (6) at (-7, 4) {};
		\node [style=none] (8) at (-1.5, -0.5) {$\cong$};
		\node [style=black copier] (10) at (-5, -2) {};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (-3, 4) {};
		\node [style=state180] (13) at (-5, -4) {$\mu$};
		\node [style=none] (14) at (-7, 0) {};
		\node [style=black copier] (15) at (2, -0.5) {};
		\node [style=state0] (16) at (4, 1.5) {$q$};
		\node [style=arrow box] (17) at (0, 2) {$f$};
		\node [style=black copier] (18) at (4, -2.5) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=none] (20) at (6, 4.5) {};
		\node [style=state180] (21) at (4, -4.5) {$\mu$};
		\node [style=none] (22) at (0, 4.5) {};
		\node [style=none] (23) at (7.5, -0.5) {$\cong$};
		\node [style=black copier] (24) at (11, -0.5) {};
		\node [style=none] (25) at (13, 1.5) {};
		\node [style=arrow box] (26) at (9, 2) {$f$};
		\node [style=black copier] (27) at (13, -2.5) {};
		\node [style=state0] (28) at (15, -0.5) {$q$};
		\node [style=state180] (30) at (13, -4.5) {$\mu$};
		\node [style=none] (31) at (9, 4.5) {};
		\node [style=none] (32) at (13, 4.5) {};
		\node [style=none] (33) at (0, 1.25) {};
		\node [style=none] (34) at (9, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (13) to (10);
		\draw [in=270, out=0] (10) to (11.center);
		\draw (11.center) to (12.center);
		\draw [in=270, out=180] (10) to (14.center);
		\draw (14.center) to (0);
		\draw [in=270, out=180] (18) to (15);
		\draw (21) to (18);
		\draw [in=270, out=0] (18) to (19.center);
		\draw (19.center) to (20.center);
		\draw [in=270, out=0] (15) to (16);
		\draw (17) to (22.center);
		\draw [in=270, out=180] (27) to (24);
		\draw (30) to (27);
		\draw [in=270, out=0] (27) to (28);
		\draw [in=270, out=0] (24) to (25.center);
		\draw (26) to (31.center);
		\draw (25.center) to (32.center);
		\draw [in=270, out=180] (15) to (33.center);
		\draw (33.center) to (17);
		\draw [in=270, out=180] (24) to (34.center);
		\draw (34.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/eff-chan-almost-eq-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arrow box] (0) at (18, 2) {$\beta$};
		\node [style=none] (1) at (18, 4) {};
		\node [style=none] (2) at (16.5, -0.5) {$\cong$};
		\node [style=black copier] (3) at (20, -2) {};
		\node [style=none] (4) at (22, 0) {};
		\node [style=none] (5) at (22, 4) {};
		\node [style=state180] (6) at (20, -4) {$\mu$};
		\node [style=none] (7) at (18, 0) {};
		\node [style=state0] (9) at (13, 1.5) {$r$};
		\node [style=arrow box] (10) at (9, 2) {$f$};
		\node [style=black copier] (11) at (13, -2.5) {};
		\node [style=none] (12) at (15, -0.5) {};
		\node [style=none] (13) at (15, 4.5) {};
		\node [style=state180] (14) at (13, -4.5) {$\mu$};
		\node [style=none] (15) at (9, 4.5) {};
		\node [style=none] (16) at (8.25, -0.5) {$\cong$};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=arrow box] (19) at (0, 2) {$f$};
		\node [style=black copier] (20) at (4, -2.5) {};
		\node [style=state0] (21) at (6, -0.5) {$r$};
		\node [style=state180] (22) at (4, -4.5) {$\mu$};
		\node [style=none] (23) at (0, 4.5) {};
		\node [style=none] (24) at (4, 4.5) {};
		\node [style=none] (25) at (-1.5, -0.5) {$\cong$};
		\node [style=black copier] (26) at (2, -0.5) {};
		\node [style=none] (27) at (0, 1.25) {};
		\node [style=black copier] (28) at (11, -0.5) {};
		\node [style=none] (29) at (9, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (6) to (3);
		\draw [in=-90, out=0] (3) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=-90, out=180] (3) to (7.center);
		\draw (7.center) to (0);
		\draw (14) to (11);
		\draw [in=-90, out=0] (11) to (12.center);
		\draw (12.center) to (13.center);
		\draw (10) to (15.center);
		\draw (22) to (20);
		\draw [in=-90, out=0] (20) to (21);
		\draw (19) to (23.center);
		\draw (18.center) to (24.center);
		\draw [in=270, out=180] (26) to (27.center);
		\draw [in=270, out=180] (28) to (29.center);
		\draw [in=-90, out=180] (11) to (28);
		\draw [in=-90, out=0] (28) to (9);
		\draw [in=-90, out=180] (20) to (26);
		\draw [in=-90, out=0] (26) to (18.center);
		\draw (27.center) to (19);
		\draw (29.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-c-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 6) {};
		\node [style=arrow box] (3) at (2, 3.5) {$c$};
		\node [style=none] (4) at (2, 6) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=state180] (6) at (0, -4.5) {$\pi$};
		\node [style=none] (7) at (-1.5, 5.75) {$X$};
		\node [style=none] (8) at (2.5, 5.75) {$Y$};
		\node [style=none] (9) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1) to (5.center);
		\draw (5.center) to (2.center);
		\draw (3) to (4.center);
		\draw (6) to (1);
		\draw [bend right=45] (1) to (9.center);
		\draw (9.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-cdag-c-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 6) {};
		\node [style=arrow box] (2) at (-2, 3.5) {$c^\dag_\pi$};
		\node [style=none] (3) at (-2, 6) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=state180] (5) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (6) at (0, -2) {$c$};
		\node [style=none] (7) at (-1.5, 5.75) {$X$};
		\node [style=none] (8) at (2.5, 5.75) {$Y$};
		\node [style=none] (9) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (4.center);
		\draw (4.center) to (1.center);
		\draw (2) to (3.center);
		\draw (5) to (6);
		\draw (6) to (0);
		\draw [bend left=45] (0) to (9.center);
		\draw (9.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-cdag-ddag-dc-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 6) {};
		\node [style=arrow box] (2) at (-2, 2.5) {$d^\dag_{c \bullet \pi}$};
		\node [style=none] (3) at (-2, 6) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=state180] (5) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (6) at (0, -2.75) {$c$};
		\node [style=arrow box] (7) at (0, -1.25) {$d$};
		\node [style=arrow box] (8) at (-2, 4.5) {$c^\dag_\pi$};
		\node [style=none] (9) at (-1.5, 5.75) {$X$};
		\node [style=none] (10) at (2.5, 5.75) {$Z$};
		\node [style=none] (11) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (4.center);
		\draw (4.center) to (1.center);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw (2) to (8);
		\draw (8) to (3.center);
		\draw [bend left=45] (0) to (11.center);
		\draw (11.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-cdag_d-c-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 6) {};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2, 6) {};
		\node [style=arrow box] (4) at (2, 3) {$d$};
		\node [style=state180] (5) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (6) at (0, -2.5) {$c$};
		\node [style=none] (7) at (0, -1) {};
		\node [style=arrow box] (8) at (-2, 4.5) {$c^\dag_\pi$};
		\node [style=none] (9) at (-1.5, 5.75) {$X$};
		\node [style=none] (10) at (2.5, 5.75) {$Z$};
		\node [style=none] (11) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1.center);
		\draw [bend left=45] (0) to (2.center);
		\draw (5) to (6);
		\draw (6) to (7.center);
		\draw (7.center) to (0);
		\draw (2.center) to (8);
		\draw (8) to (3.center);
		\draw [bend right=45] (0) to (11.center);
		\draw (11.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-d-c-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 6) {};
		\node [style=arrow box] (3) at (2, 3.5) {$d$};
		\node [style=none] (4) at (2, 6) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=state180] (6) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (8) at (0, -2) {$c$};
		\node [style=none] (9) at (-1.5, 5.75) {$Y$};
		\node [style=none] (10) at (2.5, 5.75) {$Z$};
		\node [style=none] (11) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1) to (5.center);
		\draw (5.center) to (2.center);
		\draw (8) to (1);
		\draw (3) to (4.center);
		\draw (6) to (8);
		\draw [bend right=45] (1) to (11.center);
		\draw (11.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-d-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 6) {};
		\node [style=arrow box] (3) at (2, 3.5) {$d$};
		\node [style=none] (4) at (2, 6) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=state180] (6) at (0, -4.5) {$\pi$};
		\node [style=none] (7) at (-1.5, 5.75) {$X$};
		\node [style=none] (8) at (2.5, 5.75) {$Y$};
		\node [style=none] (9) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1) to (5.center);
		\draw (5.center) to (2.center);
		\draw (3) to (4.center);
		\draw (6) to (1);
		\draw [bend right=45] (1) to (9.center);
		\draw (9.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-dc-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, 6) {};
		\node [style=arrow box] (3) at (2, 2.75) {$c$};
		\node [style=none] (4) at (2, 6) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=state180] (6) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (7) at (2, 4.5) {$d$};
		\node [style=none] (8) at (-1.5, 5.75) {$X$};
		\node [style=none] (9) at (2.5, 5.75) {$Z$};
		\node [style=none] (10) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1) to (5.center);
		\draw (5.center) to (2.center);
		\draw (6) to (1);
		\draw (3) to (7);
		\draw (7) to (4.center);
		\draw [bend right=45] (1) to (10.center);
		\draw (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-dcdag-dc-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 6) {};
		\node [style=arrow box] (2) at (-2, 3.5) {${(d \bullet c)}^\dag_\pi$};
		\node [style=none] (3) at (-2, 6) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=state180] (5) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (6) at (0, -2.75) {$c$};
		\node [style=arrow box] (7) at (0, -1.25) {$d$};
		\node [style=none] (8) at (-1.5, 5.75) {$X$};
		\node [style=none] (9) at (2.5, 5.75) {$Z$};
		\node [style=none] (10) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (4.center);
		\draw (4.center) to (1.center);
		\draw (2) to (3.center);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw [bend left=45] (0) to (10.center);
		\draw (10.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/joint-ddag-dc-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copier] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 6) {};
		\node [style=arrow box] (2) at (-2, 3.5) {$d^\dag_{c \bullet \pi}$};
		\node [style=none] (3) at (-2, 6) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=state180] (5) at (0, -4.5) {$\pi$};
		\node [style=arrow box] (6) at (0, -2.75) {$c$};
		\node [style=arrow box] (7) at (0, -1.25) {$d$};
		\node [style=none] (8) at (-1.5, 5.75) {$Y$};
		\node [style=none] (9) at (2.5, 5.75) {$Z$};
		\node [style=none] (10) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0) to (4.center);
		\draw (4.center) to (1.center);
		\draw (2) to (3.center);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw [bend left=45] (0) to (10.center);
		\draw (10.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/lens-cartesian-dc-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copier] (0) at (-3, 4) {};
		\node [style=none] (1) at (-1.25, 6) {};
		\node [style=none] (2) at (0, 6) {$d \klcirc c$};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=none] (5) at (1.25, -2) {};
		\node [style=none] (6) at (-5, 4) {};
		\node [style=none] (7) at (-7, 4) {};
		\node [style=none] (8) at (1.25, 6) {};
		\node [style=none] (9) at (3, 4) {};
		\node [style=none] (11) at (7, 4) {};
		\node [style=none] (14) at (-1.25, -4) {};
		\node [style=none] (15) at (-5, -4) {};
		\node [style=none] (16) at (-7, -4) {};
		\node [style=none] (18) at (0, -4) {$(d \klcirc c)^\dag$};
		\node [style=none] (19) at (1.25, -6) {};
		\node [style=none] (20) at (2, -5) {};
		\node [style=none] (21) at (3, -4) {};
		\node [style=none] (22) at (2, -5) {};
		\node [style=none] (24) at (5, -4) {};
		\node [style=none] (25) at (7, -4) {};
		\node [style=none] (26) at (2, 5) {};
		\node [style=none] (29) at (-1.25, 7) {};
		\node [style=none] (30) at (1.25, 7) {};
		\node [style=none] (31) at (1.25, 5) {};
		\node [style=none] (32) at (-1.25, 5) {};
		\node [style=none] (33) at (1.25, -1) {};
		\node [style=none] (34) at (-1.25, -1) {};
		\node [style=none] (35) at (-1.25, -7) {};
		\node [style=none] (36) at (1.25, -7) {};
		\node [style=none] (37) at (-5, -8) {};
		\node [style=none] (38) at (-5, 8) {};
		\node [style=none] (39) at (5, 8) {};
		\node [style=none] (40) at (5, -8) {};
		\node [style=none] (41) at (5, 4) {};
		\node [style=none] (42) at (-6, 4.5) {$X$};
		\node [style=none] (43) at (-6, -3.5) {$A$};
		\node [style=none] (44) at (6, -3.5) {$C$};
		\node [style=none] (45) at (6, 4.5) {$Z$};
		\node [style=none] (46) at (1.25, 2) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (-3, -4) {};
		\node [style=none] (49) at (3.75, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy1] (7.center) to (6.center);
		\draw [style=pointy1] (6.center) to (0);
		\draw [style=pointy1, bend left=45] (0) to (1.center);
		\draw [style=pointy1, bend right=45] (0) to (3.center);
		\draw [style=pointy1] (15.center) to (16.center);
		\draw [bend right=45] (21.center) to (22.center);
		\draw [style=pointy1, bend left=45] (22.center) to (19.center);
		\draw [bend left=45] (8.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed1] (37.center) to (38.center);
		\draw [style=dashed1] (38.center) to (39.center);
		\draw [style=dashed1] (39.center) to (40.center);
		\draw [style=dashed1] (40.center) to (37.center);
		\draw [style=pointy1] (9.center) to (41.center);
		\draw [style=pointy1] (41.center) to (11.center);
		\draw [style=pointy1] (25.center) to (24.center);
		\draw [style=pointy1, bend right=45] (26.center) to (9.center);
		\draw [style=pointy1] (3.center) to (46.center);
		\draw [style=pointy1, bend left=45] (46.center) to (47.center);
		\draw [style=pointy1, bend left=45] (47.center) to (5.center);
		\draw [style=pointy1] (24.center) to (21.center);
		\draw [style=pointy1] (14.center) to (48.center);
		\draw [style=pointy1] (48.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/lens-cartesian-dc-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copier] (0) at (-9, 4) {};
		\node [style=none] (1) at (-7, 6) {};
		\node [style=none] (2) at (-6, 6) {$c$};
		\node [style=none] (3) at (-7, 2) {};
		\node [style=none] (5) at (-5, -2) {};
		\node [style=none] (6) at (-11, 4) {};
		\node [style=none] (7) at (-13, 4) {};
		\node [style=none] (8) at (-5, 6) {};
		\node [style=none] (9) at (-3, 4) {};
		\node [style=none] (14) at (-7, -4) {};
		\node [style=none] (15) at (-11, -4) {};
		\node [style=none] (16) at (-13, -4) {};
		\node [style=none] (18) at (-6, -4) {$c^\dag$};
		\node [style=none] (19) at (-5, -6) {};
		\node [style=none] (20) at (-4, -5) {};
		\node [style=none] (21) at (-3, -4) {};
		\node [style=none] (22) at (-4, -5) {};
		\node [style=none] (24) at (-1, -4) {};
		\node [style=none] (26) at (-4, 5) {};
		\node [style=none] (29) at (-7, 7) {};
		\node [style=none] (30) at (-5, 7) {};
		\node [style=none] (31) at (-5, 5) {};
		\node [style=none] (32) at (-7, 5) {};
		\node [style=none] (33) at (-5, -1) {};
		\node [style=none] (34) at (-7, -1) {};
		\node [style=none] (35) at (-7, -7) {};
		\node [style=none] (36) at (-5, -7) {};
		\node [style=none] (37) at (-11, -8) {};
		\node [style=none] (38) at (-11, 8) {};
		\node [style=none] (39) at (-1, 8) {};
		\node [style=none] (40) at (-1, -8) {};
		\node [style=none] (41) at (-1, 4) {};
		\node [style=none] (42) at (-12, 4.5) {$X$};
		\node [style=none] (43) at (-12, -3.5) {$A$};
		\node [style=none] (44) at (0, -3.5) {$B$};
		\node [style=none] (45) at (0, 4.5) {$Y$};
		\node [style=none] (46) at (-5, 2) {};
		\node [style=none] (47) at (-3, 0) {};
		\node [style=none] (48) at (-9, -4) {};
		\node [style=none] (49) at (-2.25, 0) {$X$};
		\node [style=copier] (50) at (3, 4) {};
		\node [style=none] (51) at (5, 6) {};
		\node [style=none] (52) at (6, 6) {$d$};
		\node [style=none] (53) at (5, 2) {};
		\node [style=none] (54) at (7, -2) {};
		\node [style=none] (55) at (1, 4) {};
		\node [style=none] (57) at (7, 6) {};
		\node [style=none] (58) at (9, 4) {};
		\node [style=none] (59) at (13, 4) {};
		\node [style=none] (60) at (5, -4) {};
		\node [style=none] (61) at (1, -4) {};
		\node [style=none] (63) at (6, -4) {$d^\dag$};
		\node [style=none] (64) at (7, -6) {};
		\node [style=none] (65) at (8, -5) {};
		\node [style=none] (66) at (9, -4) {};
		\node [style=none] (67) at (8, -5) {};
		\node [style=none] (68) at (11, -4) {};
		\node [style=none] (69) at (13, -4) {};
		\node [style=none] (70) at (8, 5) {};
		\node [style=none] (71) at (5, 7) {};
		\node [style=none] (72) at (7, 7) {};
		\node [style=none] (73) at (7, 5) {};
		\node [style=none] (74) at (5, 5) {};
		\node [style=none] (75) at (7, -1) {};
		\node [style=none] (76) at (5, -1) {};
		\node [style=none] (77) at (5, -7) {};
		\node [style=none] (78) at (7, -7) {};
		\node [style=none] (79) at (1, -8) {};
		\node [style=none] (80) at (1, 8) {};
		\node [style=none] (81) at (11, 8) {};
		\node [style=none] (82) at (11, -8) {};
		\node [style=none] (83) at (11, 4) {};
		\node [style=none] (86) at (12, -3.5) {$C$};
		\node [style=none] (87) at (12, 4.5) {$Z$};
		\node [style=none] (88) at (7, 2) {};
		\node [style=none] (89) at (9, 0) {};
		\node [style=none] (90) at (3, -4) {};
		\node [style=none] (91) at (9.75, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy1] (7.center) to (6.center);
		\draw [style=pointy1] (6.center) to (0);
		\draw [style=pointy1, bend left=45] (0) to (1.center);
		\draw [style=pointy1, bend right=45] (0) to (3.center);
		\draw [style=pointy1] (15.center) to (16.center);
		\draw [bend right=45] (21.center) to (22.center);
		\draw [style=pointy1, bend left=45] (22.center) to (19.center);
		\draw [bend left=45] (8.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed1] (37.center) to (38.center);
		\draw [style=dashed1] (38.center) to (39.center);
		\draw [style=dashed1] (39.center) to (40.center);
		\draw [style=dashed1] (40.center) to (37.center);
		\draw [style=pointy1] (9.center) to (41.center);
		\draw [style=pointy1, bend right=45] (26.center) to (9.center);
		\draw [style=pointy1] (3.center) to (46.center);
		\draw [style=pointy1, bend left=45] (46.center) to (47.center);
		\draw [style=pointy1, bend left=45] (47.center) to (5.center);
		\draw [style=pointy1] (24.center) to (21.center);
		\draw [style=pointy1] (14.center) to (48.center);
		\draw [style=pointy1] (48.center) to (15.center);
		\draw [style=pointy1] (55.center) to (50);
		\draw [style=pointy1, bend left=45] (50) to (51.center);
		\draw [style=pointy1, bend right=45] (50) to (53.center);
		\draw [bend right=45] (66.center) to (67.center);
		\draw [style=pointy1, bend left=45] (67.center) to (64.center);
		\draw [bend left=45] (57.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw [style=dashed1] (79.center) to (80.center);
		\draw [style=dashed1] (80.center) to (81.center);
		\draw [style=dashed1] (81.center) to (82.center);
		\draw [style=dashed1] (82.center) to (79.center);
		\draw [style=pointy1] (58.center) to (83.center);
		\draw [style=pointy1] (83.center) to (59.center);
		\draw [style=pointy1] (69.center) to (68.center);
		\draw [style=pointy1, bend right=45] (70.center) to (58.center);
		\draw [style=pointy1] (53.center) to (88.center);
		\draw [style=pointy1, bend left=45] (88.center) to (89.center);
		\draw [style=pointy1, bend left=45] (89.center) to (54.center);
		\draw [style=pointy1] (68.center) to (66.center);
		\draw [style=pointy1] (60.center) to (90.center);
		\draw [style=pointy1] (90.center) to (61.center);
		\draw [style=pointy1] (41.center) to (55.center);
		\draw [style=pointy1] (61.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/lens-cartesian-dc-2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 6) {};
		\node [style=none] (2) at (1, 6) {$c$};
		\node [style=none] (6) at (-4, 4) {};
		\node [style=none] (7) at (-6, 4) {};
		\node [style=none] (8) at (2, 6) {};
		\node [style=none] (14) at (-2, -4) {};
		\node [style=none] (16) at (-6, -4) {};
		\node [style=none] (18) at (-1, -4) {$c^\dag$};
		\node [style=none] (19) at (0, -6) {};
		\node [style=none] (21) at (2, -4) {};
		\node [style=none] (29) at (0, 7) {};
		\node [style=none] (30) at (2, 7) {};
		\node [style=none] (31) at (2, 5) {};
		\node [style=none] (32) at (0, 5) {};
		\node [style=none] (33) at (0, -1) {};
		\node [style=none] (34) at (-2, -1) {};
		\node [style=none] (35) at (-2, -7) {};
		\node [style=none] (36) at (0, -7) {};
		\node [style=none] (37) at (-4, -8) {};
		\node [style=none] (38) at (-4, 8) {};
		\node [style=none] (42) at (-5, 4.5) {$X$};
		\node [style=none] (43) at (-5, -3.5) {$A$};
		\node [style=none] (48) at (-4, -4) {};
		\node [style=none] (51) at (3, 6) {};
		\node [style=none] (52) at (4, 6) {$d$};
		\node [style=none] (54) at (4, -2) {};
		\node [style=none] (59) at (13, 4) {};
		\node [style=none] (60) at (2, -4) {};
		\node [style=none] (63) at (3, -4) {$d^\dag$};
		\node [style=none] (64) at (4, -6) {};
		\node [style=none] (66) at (6, -4) {};
		\node [style=none] (69) at (13, -4) {};
		\node [style=none] (71) at (3, 7) {};
		\node [style=none] (72) at (5, 7) {};
		\node [style=none] (73) at (5, 5) {};
		\node [style=none] (74) at (3, 5) {};
		\node [style=none] (75) at (4, -1) {};
		\node [style=none] (76) at (2, -1) {};
		\node [style=none] (77) at (2, -7) {};
		\node [style=none] (78) at (4, -7) {};
		\node [style=none] (81) at (11, 8) {};
		\node [style=none] (82) at (11, -8) {};
		\node [style=none] (86) at (12, -3.5) {$C$};
		\node [style=none] (87) at (12, 4.5) {$Z$};
		\node [style=none] (92) at (5, -2) {};
		\node [style=none] (93) at (6, -2) {$c$};
		\node [style=none] (95) at (5, -1) {};
		\node [style=none] (96) at (7, -1) {};
		\node [style=none] (97) at (7, -3) {};
		\node [style=none] (98) at (5, -3) {};
		\node [style=none] (106) at (7, -2) {};
		\node [style=copier] (107) at (-2, 4) {};
		\node [style=none] (108) at (11, 4) {};
		\node [style=none] (109) at (11, -4) {};
		\node [style=copier] (111) at (9, -1) {};
		\node [style=none] (112) at (7, 0) {};
		\node [style=none] (113) at (2, 0) {};
		\node [style=none] (114) at (0, -2) {};
		\node [style=none] (115) at (0, 2) {};
		\node [style=none] (116) at (9, 2) {};
		\node [style=none] (117) at (5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy1] (7.center) to (6.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed1] (37.center) to (38.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw [style=dashed1] (81.center) to (82.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (95.center);
		\draw [style=pointy1] (8.center) to (51.center);
		\draw [style=pointy1] (92.center) to (54.center);
		\draw [style=pointy1] (48.center) to (16.center);
		\draw [style=pointy1, bend left=45] (107) to (1.center);
		\draw [style=pointy1, in=0, out=-180] (66.center) to (64.center);
		\draw [style=pointy1, in=0, out=-180] (60.center) to (19.center);
		\draw [style=pointy1, in=0, out=180] (113.center) to (114.center);
		\draw [style=pointy1] (112.center) to (113.center);
		\draw [style=pointy1, in=0, out=90] (111) to (112.center);
		\draw [style=pointy1, in=0, out=-90] (111) to (106.center);
		\draw [style=midpointy1pointy] (115.center) to (116.center);
		\draw [style=midpointy1pointy, in=0, out=0, looseness=1.50] (116.center) to (111);
		\draw [style=pointy1, bend right=45] (107) to (115.center);
		\draw [style=pointy1] (108.center) to (59.center);
		\draw [style=pointy1] (69.center) to (109.center);
		\draw [style=midpointy1pointy] (109.center) to (66.center);
		\draw [style=pointy1] (6.center) to (107);
		\draw [style=midpointy1pointy, in=180, out=0, looseness=1.25] (117.center) to (108.center);
		\draw [style=dashed1] (38.center) to (81.center);
		\draw [style=dashed1] (37.center) to (82.center);
		\draw [style=pointy1] (14.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/lens-cartesian-id-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5, 4) {};
		\node [style=none] (7) at (-7, 4) {};
		\node [style=none] (11) at (7, 4) {};
		\node [style=none] (15) at (-5, -4) {};
		\node [style=none] (16) at (-7, -4) {};
		\node [style=none] (24) at (5, -4) {};
		\node [style=none] (25) at (7, -4) {};
		\node [style=none] (37) at (-5, -8) {};
		\node [style=none] (38) at (-5, 8) {};
		\node [style=none] (39) at (5, 8) {};
		\node [style=none] (40) at (5, -8) {};
		\node [style=none] (41) at (5, 4) {};
		\node [style=none] (42) at (-6, 4.5) {$X$};
		\node [style=none] (43) at (-6, -3.5) {$A$};
		\node [style=none] (44) at (6, -3.5) {$A$};
		\node [style=none] (45) at (6, 4.5) {$X$};
		\node [style=none] (46) at (0, 4) {};
		\node [style=none] (47) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy1] (7.center) to (6.center);
		\draw [style=pointy1] (15.center) to (16.center);
		\draw [style=dashed1] (37.center) to (38.center);
		\draw [style=dashed1] (38.center) to (39.center);
		\draw [style=dashed1] (39.center) to (40.center);
		\draw [style=dashed1] (40.center) to (37.center);
		\draw [style=pointy1] (41.center) to (11.center);
		\draw [style=pointy1] (25.center) to (24.center);
		\draw [style=pointy1] (6.center) to (46.center);
		\draw [style=pointy1] (46.center) to (41.center);
		\draw [style=pointy1] (24.center) to (47.center);
		\draw [style=pointy1] (47.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/lens-cartesian-vu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copier] (0) at (-3, 4) {};
		\node [style=none] (1) at (-1, 6) {};
		\node [style=none] (2) at (0, 6) {$v$};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (-5, 4) {};
		\node [style=none] (7) at (-7, 4) {};
		\node [style=none] (8) at (1, 6) {};
		\node [style=none] (9) at (3, 4) {};
		\node [style=none] (11) at (7, 4) {};
		\node [style=none] (14) at (-1, -4) {};
		\node [style=none] (15) at (-5, -4) {};
		\node [style=none] (16) at (-7, -4) {};
		\node [style=none] (18) at (0, -4) {$u$};
		\node [style=none] (19) at (1, -6) {};
		\node [style=none] (20) at (2, -5) {};
		\node [style=none] (21) at (3, -4) {};
		\node [style=none] (22) at (2, -5) {};
		\node [style=none] (24) at (5, -4) {};
		\node [style=none] (25) at (7, -4) {};
		\node [style=none] (26) at (2, 5) {};
		\node [style=none] (29) at (-1, 7) {};
		\node [style=none] (30) at (1, 7) {};
		\node [style=none] (31) at (1, 5) {};
		\node [style=none] (32) at (-1, 5) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (-1, -1) {};
		\node [style=none] (35) at (-1, -7) {};
		\node [style=none] (36) at (1, -7) {};
		\node [style=none] (37) at (-5, -8) {};
		\node [style=none] (38) at (-5, 8) {};
		\node [style=none] (39) at (5, 8) {};
		\node [style=none] (40) at (5, -8) {};
		\node [style=none] (41) at (5, 4) {};
		\node [style=none] (42) at (-6, 4.5) {$X$};
		\node [style=none] (43) at (-6, -3.5) {$A$};
		\node [style=none] (44) at (6, -3.5) {$B$};
		\node [style=none] (45) at (6, 4.5) {$Y$};
		\node [style=none] (46) at (1, 2) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (-3, -4) {};
		\node [style=none] (49) at (3.75, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy1] (7.center) to (6.center);
		\draw [style=pointy1] (6.center) to (0);
		\draw [style=pointy1, bend left=45] (0) to (1.center);
		\draw [style=pointy1, bend right=45] (0) to (3.center);
		\draw [style=pointy1] (15.center) to (16.center);
		\draw [bend right=45] (21.center) to (22.center);
		\draw [style=pointy1, bend left=45] (22.center) to (19.center);
		\draw [bend left=45] (8.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed1] (37.center) to (38.center);
		\draw [style=dashed1] (38.center) to (39.center);
		\draw [style=dashed1] (39.center) to (40.center);
		\draw [style=dashed1] (40.center) to (37.center);
		\draw [style=pointy1] (9.center) to (41.center);
		\draw [style=pointy1] (41.center) to (11.center);
		\draw [style=pointy1] (25.center) to (24.center);
		\draw [style=pointy1, bend right=45] (26.center) to (9.center);
		\draw [style=pointy1] (3.center) to (46.center);
		\draw [style=pointy1, bend left=45] (46.center) to (47.center);
		\draw [style=pointy1, bend left=45] (47.center) to (5.center);
		\draw [style=pointy1] (24.center) to (21.center);
		\draw [style=pointy1] (14.center) to (48.center);
		\draw [style=pointy1] (48.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/lens-general-coend-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 4) {$l$};
		\node [style=none] (7) at (-5, 4) {};
		\node [style=none] (14) at (-1, -4) {};
		\node [style=none] (16) at (-5, -4) {};
		\node [style=none] (18) at (0, -4) {$r$};
		\node [style=none] (29) at (-1, 7) {};
		\node [style=none] (30) at (1, 7) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (-1, -1) {};
		\node [style=none] (35) at (-1, -7) {};
		\node [style=none] (36) at (1, -7) {};
		\node [style=none] (42) at (-4, 4.5) {$X$};
		\node [style=none] (43) at (-4, -3.5) {$A$};
		\node [style=none] (44) at (7, -3.5) {$B$};
		\node [style=none] (45) at (7, 4.5) {$Y$};
		\node [style=none] (48) at (-3, -4) {};
		\node [style=none] (50) at (-1, 1) {};
		\node [style=none] (51) at (1, 1) {};
		\node [style=none] (52) at (-3, 4) {};
		\node [style=none] (53) at (-1, 4) {};
		\node [style=none] (56) at (1, 2) {};
		\node [style=none] (59) at (2.25, 0) {$M$};
		\node [style=none] (62) at (-3, -8) {};
		\node [style=none] (63) at (-3, 8) {};
		\node [style=none] (64) at (6, 8) {};
		\node [style=none] (65) at (6, -8) {};
		\node [style=none] (67) at (1, 2) {};
		\node [style=none] (68) at (3, 0) {};
		\node [style=none] (54) at (1, -2) {};
		\node [style=none] (69) at (8, 4) {};
		\node [style=none] (70) at (8, -4) {};
		\node [style=none] (71) at (6, 4) {};
		\node [style=none] (72) at (6, -4) {};
		\node [style=none] (73) at (3.5, -4) {};
		\node [style=none] (74) at (3.5, 4) {};
		\node [style=none] (75) at (1, 6) {};
		\node [style=none] (76) at (3, 4) {};
		\node [style=none] (77) at (2, 5) {};
		\node [style=none] (78) at (1, -6) {};
		\node [style=none] (79) at (2, -5) {};
		\node [style=none] (80) at (3, -4) {};
		\node [style=none] (81) at (2, -5) {};
		\node [style=none] (82) at (-2.25, 7.25) {$\mathcal{C}$};
		\node [style=none] (83) at (-2.25, 0) {$\mathcal{M}$};
		\node [style=none] (84) at (-2.25, -7.25) {$\mathcal{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [style=pointy1] (14.center) to (48.center);
		\draw (29.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (30.center);
		\draw [style=pointy1] (52.center) to (53.center);
		\draw [style=pointy1] (7.center) to (52.center);
		\draw [style=pointy1] (48.center) to (16.center);
		\draw [style=dashed1] (62.center) to (63.center);
		\draw [style=dashed1] (63.center) to (64.center);
		\draw [style=dashed1] (64.center) to (65.center);
		\draw [style=dashed1] (65.center) to (62.center);
		\draw [style=pointy1, bend left=45] (67.center) to (68.center);
		\draw [style=pointy1, in=0, out=-90] (68.center) to (54.center);
		\draw [style=pointy1] (74.center) to (71.center);
		\draw [style=pointy1] (71.center) to (69.center);
		\draw [style=pointy1] (70.center) to (72.center);
		\draw [style=pointy1] (72.center) to (73.center);
		\draw [bend left=45] (75.center) to (77.center);
		\draw [style=pointy1, bend right=45] (77.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw [style=pointy1, bend left=45] (81.center) to (78.center);
		\draw (73.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/lens-general-coend-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 4) {$v$};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (7) at (-5, 4) {};
		\node [style=none] (14) at (-1, -4) {};
		\node [style=none] (16) at (-5, -4) {};
		\node [style=none] (18) at (0, -4) {$u$};
		\node [style=none] (29) at (-1, 7) {};
		\node [style=none] (30) at (1, 7) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (-1, -1) {};
		\node [style=none] (35) at (-1, -7) {};
		\node [style=none] (36) at (1, -7) {};
		\node [style=none] (42) at (-4, 4.5) {$X$};
		\node [style=none] (43) at (-4, -3.5) {$A$};
		\node [style=none] (44) at (7, -3.5) {$B$};
		\node [style=none] (45) at (7, 4.5) {$Y$};
		\node [style=none] (46) at (1, -2) {};
		\node [style=none] (48) at (-3, -4) {};
		\node [style=none] (50) at (-1, 1) {};
		\node [style=none] (51) at (1, 1) {};
		\node [style=none] (52) at (-3, 4) {};
		\node [style=none] (53) at (-1, 4) {};
		\node [style=none] (56) at (3, 2) {};
		\node [style=none] (59) at (1.75, -1.5) {$N$};
		\node [style=none] (61) at (1.75, 2.5) {$M$};
		\node [style=none] (62) at (-3, -8) {};
		\node [style=none] (63) at (-3, 8) {};
		\node [style=none] (64) at (6, 8) {};
		\node [style=none] (65) at (6, -8) {};
		\node [style=arrow box] (67) at (3, 2) {$f$};
		\node [style=none] (68) at (5, 0) {};
		\node [style=none] (54) at (3, -2) {};
		\node [style=none] (69) at (8, 4) {};
		\node [style=none] (70) at (8, -4) {};
		\node [style=none] (71) at (6, 4) {};
		\node [style=none] (72) at (6, -4) {};
		\node [style=none] (73) at (3.5, -4) {};
		\node [style=none] (74) at (3.5, 4) {};
		\node [style=none] (75) at (1, 6) {};
		\node [style=none] (76) at (3, 4) {};
		\node [style=none] (77) at (2, 5) {};
		\node [style=none] (78) at (1, -6) {};
		\node [style=none] (79) at (2, -5) {};
		\node [style=none] (80) at (3, -4) {};
		\node [style=none] (81) at (2, -5) {};
		\node [style=none] (82) at (-2.25, 7.25) {$\mathcal{C}$};
		\node [style=none] (83) at (-2.25, 0) {$\mathcal{M}$};
		\node [style=none] (84) at (-2.25, -7.25) {$\mathcal{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [style=pointy1] (14.center) to (48.center);
		\draw (29.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (30.center);
		\draw [style=pointy1] (52.center) to (53.center);
		\draw [style=pointy1] (7.center) to (52.center);
		\draw [style=pointy1] (48.center) to (16.center);
		\draw [style=pointy1] (54.center) to (46.center);
		\draw [style=pointy1] (5.center) to (56.center);
		\draw [style=dashed1] (62.center) to (63.center);
		\draw [style=dashed1] (63.center) to (64.center);
		\draw [style=dashed1] (64.center) to (65.center);
		\draw [style=dashed1] (65.center) to (62.center);
		\draw [style=pointy1, bend left=45] (67) to (68.center);
		\draw [style=pointy1, in=0, out=-90] (68.center) to (54.center);
		\draw [style=pointy1] (74.center) to (71.center);
		\draw [style=pointy1] (71.center) to (69.center);
		\draw [style=pointy1] (70.center) to (72.center);
		\draw [style=pointy1] (72.center) to (73.center);
		\draw [bend left=45] (75.center) to (77.center);
		\draw [style=pointy1, bend right=45] (77.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw [style=pointy1, bend left=45] (81.center) to (78.center);
		\draw (73.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/lens-general-coend-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 4) {$v$};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (7) at (-5, 4) {};
		\node [style=none] (14) at (-1, -4) {};
		\node [style=none] (16) at (-5, -4) {};
		\node [style=none] (18) at (0, -4) {$u$};
		\node [style=none] (29) at (-1, 7) {};
		\node [style=none] (30) at (1, 7) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (-1, -1) {};
		\node [style=none] (35) at (-1, -7) {};
		\node [style=none] (36) at (1, -7) {};
		\node [style=none] (42) at (-4, 4.5) {$X$};
		\node [style=none] (43) at (-4, -3.5) {$A$};
		\node [style=none] (46) at (1, -2) {};
		\node [style=none] (48) at (-3, -4) {};
		\node [style=none] (50) at (-1, 1) {};
		\node [style=none] (51) at (1, 1) {};
		\node [style=none] (52) at (-3, 4) {};
		\node [style=none] (53) at (-1, 4) {};
		\node [style=none] (56) at (3, 2) {};
		\node [style=none] (59) at (1.75, -1.5) {$N$};
		\node [style=none] (61) at (1.75, 2.5) {$M$};
		\node [style=none] (62) at (-3, -8) {};
		\node [style=none] (63) at (-3, 8) {};
		\node [style=none] (64) at (6, 8) {};
		\node [style=none] (65) at (6, -8) {};
		\node [style=none] (67) at (3, 2) {};
		\node [style=none] (68) at (5, 0) {};
		\node [style=arrow box] (54) at (3, -2) {$f$};
		\node [style=none] (74) at (7, 4.5) {$Y$};
		\node [style=none] (75) at (8, 4) {};
		\node [style=none] (76) at (6, 4) {};
		\node [style=none] (77) at (3.5, 4) {};
		\node [style=none] (78) at (1, 6) {};
		\node [style=none] (79) at (3, 4) {};
		\node [style=none] (80) at (2, 5) {};
		\node [style=none] (81) at (7, -3.5) {$B$};
		\node [style=none] (82) at (8, -4) {};
		\node [style=none] (83) at (6, -4) {};
		\node [style=none] (84) at (3.5, -4) {};
		\node [style=none] (85) at (1, -6) {};
		\node [style=none] (86) at (2, -5) {};
		\node [style=none] (87) at (3, -4) {};
		\node [style=none] (88) at (2, -5) {};
		\node [style=none] (89) at (-2.25, 7.25) {$\mathcal{C}$};
		\node [style=none] (90) at (-2.25, 0) {$\mathcal{M}$};
		\node [style=none] (91) at (-2.25, -7.25) {$\mathcal{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [style=pointy1] (14.center) to (48.center);
		\draw (29.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (30.center);
		\draw [style=pointy1] (52.center) to (53.center);
		\draw [style=pointy1] (7.center) to (52.center);
		\draw [style=pointy1] (48.center) to (16.center);
		\draw [style=pointy1] (54) to (46.center);
		\draw [style=pointy1] (5.center) to (56.center);
		\draw [style=dashed1] (62.center) to (63.center);
		\draw [style=dashed1] (63.center) to (64.center);
		\draw [style=dashed1] (64.center) to (65.center);
		\draw [style=dashed1] (65.center) to (62.center);
		\draw [style=pointy1, bend left=45] (67.center) to (68.center);
		\draw [style=pointy1, in=0, out=-90] (68.center) to (54);
		\draw [style=pointy1] (77.center) to (76.center);
		\draw [style=pointy1] (76.center) to (75.center);
		\draw [bend left=45] (78.center) to (80.center);
		\draw [style=pointy1, bend right=45] (80.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw [style=pointy1] (82.center) to (83.center);
		\draw [style=pointy1] (83.center) to (84.center);
		\draw [bend right=45] (87.center) to (88.center);
		\draw [style=pointy1, bend left=45] (88.center) to (85.center);
		\draw (84.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/lens-general-lrvu-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 4) {$(\id_M \circL \, l) \circ v$};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (7) at (-8, 4) {};
		\node [style=none] (8) at (1, 6) {};
		\node [style=none] (9) at (3, 4) {};
		\node [style=none] (11) at (8, 4) {};
		\node [style=none] (14) at (-4, -4) {};
		\node [style=none] (16) at (-8, -4) {};
		\node [style=none] (18) at (-1.5, -4) {$u \circ (\id_M \circR \, r)$};
		\node [style=none] (19) at (1, -6) {};
		\node [style=none] (20) at (2, -5) {};
		\node [style=none] (21) at (3, -4) {};
		\node [style=none] (22) at (2, -5) {};
		\node [style=none] (24) at (6, -4) {};
		\node [style=none] (25) at (8, -4) {};
		\node [style=none] (26) at (2, 5) {};
		\node [style=none] (29) at (-4, 7) {};
		\node [style=none] (30) at (1, 7) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (-4, -1) {};
		\node [style=none] (35) at (-4, -7) {};
		\node [style=none] (36) at (1, -7) {};
		\node [style=none] (37) at (-6, -8) {};
		\node [style=none] (38) at (-6, 8) {};
		\node [style=none] (39) at (6, 8) {};
		\node [style=none] (40) at (6, -8) {};
		\node [style=none] (41) at (6, 4) {};
		\node [style=none] (42) at (-7, 4.5) {$X$};
		\node [style=none] (43) at (-7, -3.5) {$A$};
		\node [style=none] (44) at (7, -3.5) {$C$};
		\node [style=none] (45) at (7, 4.5) {$Z$};
		\node [style=none] (46) at (1, 2) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (-6, -4) {};
		\node [style=none] (49) at (4.5, 0) {$M \otimes N$};
		\node [style=none] (50) at (-4, 1) {};
		\node [style=none] (51) at (1, 1) {};
		\node [style=none] (52) at (-6, 4) {};
		\node [style=none] (53) at (-4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (21.center) to (22.center);
		\draw [style=pointy1, bend left=45] (22.center) to (19.center);
		\draw [bend left=45] (8.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed1] (37.center) to (38.center);
		\draw [style=dashed1] (38.center) to (39.center);
		\draw [style=dashed1] (39.center) to (40.center);
		\draw [style=dashed1] (40.center) to (37.center);
		\draw [style=pointy1] (9.center) to (41.center);
		\draw [style=pointy1] (41.center) to (11.center);
		\draw [style=pointy1] (25.center) to (24.center);
		\draw [style=pointy1, bend right=45] (26.center) to (9.center);
		\draw [style=pointy1, bend left=45] (46.center) to (47.center);
		\draw [style=pointy1, bend left=45] (47.center) to (5.center);
		\draw [style=pointy1] (24.center) to (21.center);
		\draw [style=pointy1] (14.center) to (48.center);
		\draw (29.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (30.center);
		\draw [style=pointy1] (52.center) to (53.center);
		\draw [style=pointy1] (7.center) to (52.center);
		\draw [style=pointy1] (48.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/lens-general-lrvu-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 4) {$v$};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (7) at (-5, 4) {};
		\node [style=none] (8) at (1, 6) {};
		\node [style=none] (9) at (3, 4) {};
		\node [style=none] (14) at (-1, -4) {};
		\node [style=none] (16) at (-5, -4) {};
		\node [style=none] (18) at (0, -4) {$u$};
		\node [style=none] (19) at (1, -6) {};
		\node [style=none] (20) at (2, -5) {};
		\node [style=none] (21) at (3, -4) {};
		\node [style=none] (22) at (2, -5) {};
		\node [style=none] (26) at (2, 5) {};
		\node [style=none] (29) at (-1, 7) {};
		\node [style=none] (30) at (1, 7) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (-1, -1) {};
		\node [style=none] (35) at (-1, -7) {};
		\node [style=none] (36) at (1, -7) {};
		\node [style=none] (37) at (-3, -8) {};
		\node [style=none] (38) at (-3, 8) {};
		\node [style=none] (39) at (5, 8) {};
		\node [style=none] (40) at (5, -8) {};
		\node [style=none] (42) at (-4, 4.5) {$X$};
		\node [style=none] (43) at (-4, -3.5) {$A$};
		\node [style=none] (46) at (1, 2) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (-3, -4) {};
		\node [style=none] (49) at (3.75, 0) {$M$};
		\node [style=none] (50) at (-1, 1) {};
		\node [style=none] (51) at (1, 1) {};
		\node [style=none] (52) at (-3, 4) {};
		\node [style=none] (53) at (-1, 4) {};
		\node [style=none] (54) at (10, 4) {$l$};
		\node [style=none] (55) at (11, -2) {};
		\node [style=none] (56) at (5, 4) {};
		\node [style=none] (57) at (11, 6) {};
		\node [style=none] (58) at (13, 4) {};
		\node [style=none] (59) at (17, 4) {};
		\node [style=none] (60) at (9, -4) {};
		\node [style=none] (61) at (5, -4) {};
		\node [style=none] (62) at (10, -4) {$r$};
		\node [style=none] (63) at (11, -6) {};
		\node [style=none] (64) at (12, -5) {};
		\node [style=none] (65) at (13, -4) {};
		\node [style=none] (66) at (12, -5) {};
		\node [style=none] (67) at (15, -4) {};
		\node [style=none] (68) at (17, -4) {};
		\node [style=none] (69) at (12, 5) {};
		\node [style=none] (70) at (9, 7) {};
		\node [style=none] (71) at (11, 7) {};
		\node [style=none] (72) at (11, -1) {};
		\node [style=none] (73) at (9, -1) {};
		\node [style=none] (74) at (9, -7) {};
		\node [style=none] (75) at (11, -7) {};
		\node [style=none] (76) at (7, -8) {};
		\node [style=none] (77) at (7, 8) {};
		\node [style=none] (78) at (15, 8) {};
		\node [style=none] (79) at (15, -8) {};
		\node [style=none] (80) at (15, 4) {};
		\node [style=none] (81) at (6, 4.5) {$Y$};
		\node [style=none] (82) at (6, -3.5) {$B$};
		\node [style=none] (83) at (16, -3.5) {$C$};
		\node [style=none] (84) at (16, 4.5) {$Z$};
		\node [style=none] (85) at (11, 2) {};
		\node [style=none] (86) at (13, 0) {};
		\node [style=none] (87) at (7, -4) {};
		\node [style=none] (88) at (13.75, 0) {$N$};
		\node [style=none] (89) at (9, 1) {};
		\node [style=none] (90) at (11, 1) {};
		\node [style=none] (91) at (7, 4) {};
		\node [style=none] (92) at (9, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (21.center) to (22.center);
		\draw [style=pointy1, bend left=45] (22.center) to (19.center);
		\draw [bend left=45] (8.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed1] (37.center) to (38.center);
		\draw [style=dashed1] (38.center) to (39.center);
		\draw [style=dashed1] (39.center) to (40.center);
		\draw [style=dashed1] (40.center) to (37.center);
		\draw [style=pointy1, bend right=45] (26.center) to (9.center);
		\draw [style=pointy1, bend left=45] (46.center) to (47.center);
		\draw [style=pointy1, bend left=45] (47.center) to (5.center);
		\draw [style=pointy1] (14.center) to (48.center);
		\draw (29.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (30.center);
		\draw [style=pointy1] (52.center) to (53.center);
		\draw [style=pointy1] (7.center) to (52.center);
		\draw [style=pointy1] (48.center) to (16.center);
		\draw [bend right=45] (65.center) to (66.center);
		\draw [style=pointy1, bend left=45] (66.center) to (63.center);
		\draw [bend left=45] (57.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw [style=dashed1] (76.center) to (77.center);
		\draw [style=dashed1] (77.center) to (78.center);
		\draw [style=dashed1] (78.center) to (79.center);
		\draw [style=dashed1] (79.center) to (76.center);
		\draw [style=pointy1] (58.center) to (80.center);
		\draw [style=pointy1] (80.center) to (59.center);
		\draw [style=pointy1] (68.center) to (67.center);
		\draw [style=pointy1, bend right=45] (69.center) to (58.center);
		\draw [style=pointy1, bend left=45] (85.center) to (86.center);
		\draw [style=pointy1, bend left=45] (86.center) to (55.center);
		\draw [style=pointy1] (67.center) to (65.center);
		\draw [style=pointy1] (60.center) to (87.center);
		\draw (70.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (71.center);
		\draw [style=pointy1] (91.center) to (92.center);
		\draw [style=pointy1] (56.center) to (91.center);
		\draw [style=pointy1] (87.center) to (61.center);
		\draw [style=pointy1] (9.center) to (56.center);
		\draw [style=pointy1] (56.center) to (91.center);
		\draw [style=pointy1] (87.center) to (61.center);
		\draw [style=pointy1] (61.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/lens-general-lrvu-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 4) {$v$};
		\node [style=none] (5) at (-5, -3) {};
		\node [style=none] (7) at (-11, 4) {};
		\node [style=none] (8) at (-5, 5) {};
		\node [style=none] (9) at (-3, 4) {};
		\node [style=none] (14) at (-7, -4) {};
		\node [style=none] (16) at (-11, -4) {};
		\node [style=none] (18) at (-6, -4) {$u$};
		\node [style=none] (19) at (-5, -5) {};
		\node [style=none] (21) at (-3, -4) {};
		\node [style=none] (22) at (-4, -4.5) {};
		\node [style=none] (26) at (-4, 4.5) {};
		\node [style=none] (29) at (-7, 5.75) {};
		\node [style=none] (30) at (-5, 5.75) {};
		\node [style=none] (33) at (-5, -2.25) {};
		\node [style=none] (34) at (-7, -2.25) {};
		\node [style=none] (35) at (-7, -5.75) {};
		\node [style=none] (36) at (-5, -5.75) {};
		\node [style=none] (37) at (-9, -8) {};
		\node [style=none] (38) at (-9, 8) {};
		\node [style=none] (42) at (-10, 4.5) {$X$};
		\node [style=none] (43) at (-10, -3.5) {$A$};
		\node [style=none] (44) at (-4, -5.5) {$B$};
		\node [style=none] (45) at (-4, 5.5) {$Y$};
		\node [style=none] (46) at (-5, 3) {};
		\node [style=none] (48) at (-9, -4) {};
		\node [style=none] (50) at (-7, 2.25) {};
		\node [style=none] (51) at (-5, 2.25) {};
		\node [style=none] (52) at (-9, 4) {};
		\node [style=none] (53) at (-7, 4) {};
		\node [style=none] (54) at (-2, 4) {$l$};
		\node [style=none] (55) at (1, -3) {};
		\node [style=none] (57) at (1, 5) {};
		\node [style=none] (58) at (3, 4) {};
		\node [style=none] (59) at (7, 4) {};
		\node [style=none] (62) at (-2, -4) {$r$};
		\node [style=none] (63) at (1, -5) {};
		\node [style=none] (65) at (3, -4) {};
		\node [style=none] (66) at (2, -4.5) {};
		\node [style=none] (67) at (5, -4) {};
		\node [style=none] (68) at (7, -4) {};
		\node [style=none] (69) at (2, 4.5) {};
		\node [style=none] (70) at (-3, 5.75) {};
		\node [style=none] (71) at (-1, 5.75) {};
		\node [style=none] (72) at (-1, -2.25) {};
		\node [style=none] (73) at (-3, -2.25) {};
		\node [style=none] (74) at (-3, -5.75) {};
		\node [style=none] (75) at (-1, -5.75) {};
		\node [style=none] (78) at (5, 8) {};
		\node [style=none] (79) at (5, -8) {};
		\node [style=none] (80) at (5, 4) {};
		\node [style=none] (83) at (6, -3.5) {$C$};
		\node [style=none] (84) at (6, 4.5) {$Z$};
		\node [style=none] (85) at (1, 3) {};
		\node [style=none] (86) at (4, 0) {};
		\node [style=none] (88) at (4.5, 0) {$N$};
		\node [style=none] (89) at (-3, 2.25) {};
		\node [style=none] (90) at (-1, 2.25) {};
		\node [style=none] (93) at (2.75, 0) {};
		\node [style=none] (94) at (1, 1.5) {};
		\node [style=none] (95) at (1, -1.5) {};
		\node [style=none] (96) at (-5, 3) {};
		\node [style=none] (97) at (-3, 1.5) {};
		\node [style=none] (98) at (-4, 2.25) {};
		\node [style=none] (99) at (-2, 1.5) {};
		\node [style=none] (100) at (-1, 3) {};
		\node [style=none] (101) at (-1, 5) {};
		\node [style=none] (102) at (-1, -3) {};
		\node [style=none] (103) at (-1, -5) {};
		\node [style=none] (104) at (1, -1.5) {};
		\node [style=none] (105) at (-5, -3) {};
		\node [style=none] (108) at (-2, -1.5) {};
		\node [style=none] (109) at (-5, -3) {};
		\node [style=none] (110) at (-3, -1.5) {};
		\node [style=none] (111) at (-4, -2.25) {};
		\node [style=none] (112) at (2, 0) {$M$};
		\node [style=none] (113) at (-8, 7) {};
		\node [style=none] (114) at (0, 7) {};
		\node [style=none] (115) at (0, 1) {};
		\node [style=none] (116) at (-8, 1) {};
		\node [style=none] (117) at (0, -1) {};
		\node [style=none] (118) at (-8, -1) {};
		\node [style=none] (119) at (-8, -7) {};
		\node [style=none] (120) at (0, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (21.center) to (22.center);
		\draw [style=pointy1, in=0, out=-105] (22.center) to (19.center);
		\draw [in=105, out=0] (8.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed1] (37.center) to (38.center);
		\draw [style=pointy1, in=-180, out=-75] (26.center) to (9.center);
		\draw [style=pointy1] (14.center) to (48.center);
		\draw (29.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (30.center);
		\draw [style=pointy1] (52.center) to (53.center);
		\draw [style=pointy1] (7.center) to (52.center);
		\draw [style=pointy1] (48.center) to (16.center);
		\draw [in=75, out=180] (65.center) to (66.center);
		\draw [style=pointy1, bend left=45] (66.center) to (63.center);
		\draw [in=105, out=0] (57.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw [style=dashed1] (78.center) to (79.center);
		\draw [style=pointy1] (58.center) to (80.center);
		\draw [style=pointy1] (80.center) to (59.center);
		\draw [style=pointy1] (68.center) to (67.center);
		\draw [style=pointy1, in=195, out=-75] (69.center) to (58.center);
		\draw [style=pointy1, in=90, out=0] (85.center) to (86.center);
		\draw [style=pointy1, bend left=45] (86.center) to (55.center);
		\draw [style=pointy1] (67.center) to (65.center);
		\draw (70.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (71.center);
		\draw [style=pointy1, in=90, out=0] (94.center) to (93.center);
		\draw [style=pointy1, in=0, out=-90] (93.center) to (95.center);
		\draw [in=105, out=0] (96.center) to (98.center);
		\draw [style=none, in=-180, out=-75] (98.center) to (97.center);
		\draw [style=pointy1] (97.center) to (99.center);
		\draw [style=pointy1] (99.center) to (94.center);
		\draw [style=pointy1] (104.center) to (108.center);
		\draw [in=75, out=180] (110.center) to (111.center);
		\draw [style=pointy1, in=0, out=-105] (111.center) to (109.center);
		\draw (108.center) to (110.center);
		\draw [style=dotted1] (113.center) to (114.center);
		\draw [style=dotted1] (114.center) to (115.center);
		\draw [style=dotted1] (115.center) to (116.center);
		\draw [style=dotted1] (116.center) to (113.center);
		\draw [style=dotted1] (118.center) to (117.center);
		\draw [style=dotted1] (117.center) to (120.center);
		\draw [style=dotted1] (120.center) to (119.center);
		\draw [style=dotted1] (119.center) to (118.center);
		\draw [style=pointy1] (101.center) to (57.center);
		\draw [style=pointy1] (100.center) to (85.center);
		\draw [style=pointy1] (55.center) to (102.center);
		\draw [style=pointy1] (63.center) to (103.center);
		\draw [style=dashed1] (38.center) to (78.center);
		\draw [style=dashed1] (37.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/likelihood-p-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (0, 3.5) {};
		\node [style=none] (8) at (0, 2.5) {$p$};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=state180] (12) at (-1, 0) {$\pi$};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (1.5, -1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (12) to (10.center);
		\draw (13.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/likelihood-q-c-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (0, 3.5) {};
		\node [style=none] (8) at (0, 2.5) {$q$};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (13) at (1, -3) {};
		\node [style=arrow box] (14) at (-1, 0.5) {$c$};
		\node [style=state180] (15) at (-1, -1.5) {$\pi$};
		\node [style=none] (16) at (1.5, -2.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (13.center) to (9.center);
		\draw (15) to (14);
		\draw (14) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/marginalization-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (2.5, -1.5) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (2.5, -0.5) {$\omega$};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=discarder] (6) at (3.25, 1.5) {};
		\node [style=none] (7) at (1.75, 2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-2, -0.5) {$\omega_1$};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (-2.5, 1.75) {$X$};
		\node [style=none] (16) at (1.25, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (6);
		\draw (4.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/marginalization-Y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2.5, -0.5) {$\omega$};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=discarder] (6) at (-3.25, 1.5) {};
		\node [style=none] (7) at (-1.75, 2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (2, -0.5) {$\omega_2$};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (2.5, 1.75) {$Y$};
		\node [style=none] (16) at (-1.25, 1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (6);
		\draw (4.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/swap-swap-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (-1.5, 2) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.5, -2) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (8) at (1.5, 2) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (0.center) to (4.center);
		\draw [in=270, out=90] (5.center) to (1.center);
		\draw [in=-90, out=90] (1.center) to (3.center);
		\draw [in=-90, out=90] (4.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

